DUNE: Disentangling Polysemantic Neurons Without Losing Predictive Performance

Deep neural networks (DNNs) are widely used, but understanding what they actually learn remains difficult. A major obstacle is that individual neurons often respond to multiple unrelated concepts, obscuring the network's internal decision process. Existing approaches, such as sparse autoencoders, can disentangle these mixed signals into more meaningful, ``monosemantic'' features, but typically introduce approximation errors that may degrade downstream performance. Consequently, these methods exhibit a Pareto frontier between monosemanticity and functional faithfulness. To address this, we introduce DUNE (disentangling units with no error), a method that decomposes DNN neurons into more monosemantic subunits while preserving their original function by design. DUNE identifies concept-specific contributions from the preceding layer and re-routes them into separate subunits whose aggregation exactly recovers the original activation. DUNE can be applied directly to pretrained models, without labels or training of an auxiliary model. Across several models, including DINOv2, DUNE achieves state-of-the-art or competitive monosemanticity while exactly preserving functional faithfulness, substantially advancing the existing Pareto frontier between these properties. DUNE operates efficiently and enables fine-grained interventions such as concept-specific steering.

==> figures/example_vlm_grid.tex <==

\begin{tikzpicture}
    \tikzset{
        image border/.style={
            draw=black,
            line width=1pt,
            inner sep=0pt,
        },
        outer frame elude/.style={
            draw=myyellow!80,
            line width=2pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        outer frame asae/.style={
            draw=mypink!80,
            line width=2pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        caption style/.style={
            font=\sffamily\bfseries,
            text=black!80,
            align=center
        },
        reasoning panel/.style={
            font=\small,
            text width=6.5cm,
            align=left,
            anchor=north west,
            inner sep=4pt
        }
    }

    \matrix (matEL) [matrix of nodes, nodes={image border, anchor=center},
                     column sep=1mm, row sep=1mm] at (0,0) {
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/elude/img_0.jpg} &
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/elude/img_1.jpg} &
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/elude/img_2.jpg} \\
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/elude/img_3.jpg} &
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/elude/img_4.jpg} &
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/elude/img_5.jpg} \\
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/elude/img_6.jpg} &
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/elude/img_7.jpg} &
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/elude/img_8.jpg} \\
    };
    \node [outer frame elude, fit=(matEL)] (matELframe) {};

    \matrix (matAS) [matrix of nodes, nodes={image border, anchor=center},
                     column sep=1mm, row sep=1mm,
                     right=8mm of matELframe.east, anchor=west] {
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/asae/img_0.jpg} &
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/asae/img_1.jpg} &
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/asae/img_2.jpg} \\
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/asae/img_3.jpg} &
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/asae/img_4.jpg} &
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/asae/img_5.jpg} \\
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/asae/img_6.jpg} &
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/asae/img_7.jpg} &
        \includegraphics[width=2.2cm, height=2.2cm]{assets/example_vlm_grid/example_01/asae/img_8.jpg} \\
    };
    \node [outer frame asae, fit=(matAS)] (matASframe) {};

    \node [reasoning panel, text width=14cm, anchor=north] at ([yshift=-12mm]$(matELframe.south)!0.5!(matASframe.south)$) (judges) {%
        \textbf{InternVL3-14B} \textsc{(picks: Left)} \\
        ``\textit{Grid A captures the concept of small dogs. Most images in this grid show different breeds of small dogs, indicating a coherent theme centered around this category.}'' \\[0.6em]
        ``\textit{Grid B is incoherent. The images show a variety of unrelated subjects, including a marine creature, a person in water, a dog, another marine creature, a fish, a sleeping kitten, a cat behind a fence, a roof, and a puppy. There is no single discernible shared property.}'' \\[0.6em]
        \textbf{Qwen3-VL-30B-A3B} \textsc{(picks: Left)} \\
        ``\textit{Grid A is coherent because all nine images feature dogs. Although the breeds, sizes, and settings vary, the unifying concept is the animal itself. The images show different dogs in various poses and environments, but the shared object category is clearly 'dog'.}'' \\[0.6em]
        ``\textit{Grid B is incoherent because the images do not share a single, nameable concept. The images depict a wide variety of unrelated subjects: a dead crab, a person in water, a puppy, a sea cucumber, a fish, a sleeping kitten, a cougar, solar thermal tubes, and a puppy. There is no common object, color, texture, or semantic attribute that connects all nine images.}'' \\[0.6em]
        \textbf{Gemma-3-27B} \textsc{(picks: Left)} \\
        ``\textit{Grid A predominantly features images of small, fluffy dogs, with variations in breed and color, but a clear focus on canine features. There's a strong visual similarity in terms of texture and general shape.}'' \\[0.6em]
        ``\textit{Grid B is much more diverse, containing images of a sea lion, a person in a wetsuit, a puppy, a sea creature, a fish, a black puppy, a lion, bamboo, and another black puppy. There's no obvious common theme or visual property linking these images.}'' \\[0.6em]
        \textbf{\textsc{Consensus}: Left}
    };

\end{tikzpicture}


==> figures/method_overview.tex <==
\begin{tikzpicture}[
    boxW/.store in         = \boxW,          boxW         = 8.25,
    boxH/.store in         = \boxH,          boxH         = 3.9,
    hGap/.store in         = \hGap,          hGap         = 0.25,
    vGap/.store in         = \vGap,          vGap         = 0.25,
    boxFont/.store in      = \boxFont,       boxFont      = \bfseries\scriptsize,
    labelPad/.store in     = \labelPad,      labelPad     = 0.15,
    iconLineW/.store in    = \iconLineW,     iconLineW    = 0.6pt,
    iconRound/.store in    = \iconRound,     iconRound    = 5pt,
    iconFillE/.store in    = \iconFillE,     iconFillE    = myyellow!30,
    iconFillA/.store in    = \iconFillA,     iconFillA    = myyellow!70,
    iconFillB/.store in    = \iconFillB,     iconFillB    = myorange!70,
    iconFillC/.store in    = \iconFillC,     iconFillC    = mypink!70,
    iconFillD/.store in    = \iconFillD,     iconFillD    = mypink!90,
    iconDrawA/.store in    = \iconDrawA,     iconDrawA    = myblue!80,
    iconDrawB/.store in    = \iconDrawB,     iconDrawB    = myblue!80,
    iconDrawC/.store in    = \iconDrawC,     iconDrawC    = myblue!80,
    iconDrawD/.store in    = \iconDrawD,     iconDrawD    = myblue!80,
    imgCX/.store in        = \imgCX,         imgCX        = 1.0,
    fCX/.store in          = \fCX,           fCX          = 3.0,
    vecCX/.store in        = \vecCX,         vecCX        = 5.0,
    topimgCX/.store in     = \topimgCX,      topimgCX     = 7.0,
    fRadius/.store in      = \fRadius,       fRadius      = 0.45,
    fFill/.store in        = \fFill,         fFill        = myblue!5,
    fDraw/.store in        = \fDraw,         fDraw        = myblue!80,
    fLineW/.store in       = \fLineW,        fLineW       = 1pt,
    arrowCol/.store in     = \arrowCol,      arrowCol     = myblue!80,
    arrowLineW/.store in   = \arrowLineW,    arrowLineW   = 1.2pt,
    barW/.store in         = \barW,          barW         = 0.35,
    barH/.store in         = \barH,          barH         = 0.15,
    barGap/.store in       = \barGap,        barGap       = 0.07,
    vecFillA/.store in     = \vecFillA,      vecFillA     = myyellow!70,
    vecFillB/.store in     = \vecFillB,      vecFillB     = myorange!70,
    vecFillC/.store in     = \vecFillC,      vecFillC     = mypink!70,
    vecDraw/.store in      = \vecDraw,       vecDraw      = myblue,
    vecLineW/.store in     = \vecLineW,      vecLineW     = 0.5pt,
    neurR/.store in        = \neurR,         neurR        = 0.10,
    neurSep/.store in      = \neurSep,       neurSep      = 0.48,
    neurFill/.store in     = \neurFill,      neurFill     = white,
    neurDraw/.store in     = \neurDraw,      neurDraw     = myblue,
    neurLineW/.store in    = \neurLineW,     neurLineW    = 0.7pt,
    edgeCol/.store in      = \edgeCol,       edgeCol      = myblue!70,
    edgeLWa/.store in      = \edgeLWa,       edgeLWa      = 2.4pt,
    edgeLWb/.store in      = \edgeLWb,       edgeLWb      = 1.6pt,
    edgeLWc/.store in      = \edgeLWc,       edgeLWc      = 0.9pt,
    edgeLWd/.store in      = \edgeLWd,       edgeLWd      = 0.3pt,
    dotR/.store in         = \dotR,          dotR         = 0.07,
    noiseFill/.store in    = \noiseFill,     noiseFill    = gray!40,
    noiseDraw/.store in    = \noiseDraw,     noiseDraw    = gray!60,
    clrOne/.store in       = \clrOne,        clrOne       = mypink!70!mypink,
    clrTwo/.store in       = \clrTwo,        clrTwo       = myorange!70!myorange,
    clrThree/.store in     = \clrThree,      clrThree     = myyellow!70!myyellow,
    dColSep/.store in      = \dColSep,       dColSep      = 1.50,
    dEdgeCol/.store in     = \dEdgeCol,      dEdgeCol     = myblue!50,
    dEdgeLW/.store in      = \dEdgeLW,       dEdgeLW      = 0.35pt,
    dEdgeOp/.store in      = \dEdgeOp,       dEdgeOp      = 0.55,
    dColorEdgeLW/.store in = \dColorEdgeLW,  dColorEdgeLW = 0.7pt,
    starFill/.store in     = \starFill,      starFill     = yellow!70!orange,
    starDraw/.store in     = \starDraw,      starDraw     = orange!80!black,
    colorA/.store in       = \colorA,        colorA       = myblue!20,
    colorB/.store in       = \colorB,        colorB       = myblue!20,
    colorC/.store in       = \colorC,        colorC       = myblue!20,
    colorD/.store in       = \colorD,        colorD       = myblue!20,
    borderA/.store in      = \borderA,       borderA      = myblue,
    borderB/.store in      = \borderB,       borderB      = myblue,
    borderC/.store in      = \borderC,       borderC      = myblue,
    borderD/.store in      = \borderD,       borderD      = myblue,
    borderWA/.store in     = \borderWA,      borderWA     = 0.8pt,
    borderWB/.store in     = \borderWB,      borderWB     = 0.8pt,
    borderWC/.store in     = \borderWC,      borderWC     = 0.8pt,
    borderWD/.store in     = \borderWD,      borderWD     = 0.8pt,
    boxRound/.store in     = \boxRound,      boxRound     = 5pt,
    nnnode/.style={
        circle,
        draw=\iconDrawA,
        fill=blue!30,
        fill opacity=0.25,
        text opacity=1,
        minimum size=\iconRound,
        line width=0.8pt
    },
    pizza2/.style 2 args={
        nnnode,
        path picture={
            \fill[#1, fill opacity=1.0]
                (path picture bounding box.center) --
                ++(90:5mm) arc[start angle=90,end angle=270,radius=5mm] -- cycle;
            \fill[#2, fill opacity=1.0]
                (path picture bounding box.center) --
                ++(-90:5mm) arc[start angle=-90,end angle=90,radius=5mm] -- cycle;
        }
    },
    pizza3/.style n args={3}{
        nnnode,
        path picture={
            \fill[#1, fill opacity=1.0]
                (path picture bounding box.center) --
                ++(90:5mm)
                arc[start angle=90,end angle=210,radius=5mm] -- cycle;
            \fill[#2, fill opacity=1.0]
                (path picture bounding box.center) --
                ++(210:5mm)
                arc[start angle=210,end angle=330,radius=5mm] -- cycle;
            \fill[#3, fill opacity=1.0]
                (path picture bounding box.center) --
                ++(330:5mm)
                arc[start angle=330,end angle=450,radius=5mm] -- cycle;
        }
    }
]

\scriptsize
\sffamily

\pgfmathsetmacro{\rowTwoY}{-(\boxH + \vGap)}
\pgfmathsetmacro{\fullW}  {3*\boxW + 2*\hGap}
\pgfmathsetmacro{\midY}   {-\boxH/2 + -0.05}

\pgfmathsetmacro{\totalVecH}{3*\barH + 2*\barGap}
\pgfmathsetmacro{\stride}   {\barH + \barGap}

\pgfmathsetmacro{\nTotalH}{3*\neurSep}
\pgfmathsetmacro{\nBotY}  {\midY - \nTotalH/2}
\pgfmathsetmacro{\nYz}{\nBotY}
\pgfmathsetmacro{\nYo}{\nBotY +   \neurSep}
\pgfmathsetmacro{\nYt}{\nBotY + 2*\neurSep}
\pgfmathsetmacro{\nYh}{\nBotY + 3*\neurSep}

\pgfmathsetmacro{\dMidY}{\rowTwoY - \boxH/2}
\pgfmathsetmacro{\dBotY}{\dMidY - \nTotalH/2 - 0.1}
\pgfmathsetmacro{\dYz}{\dBotY}
\pgfmathsetmacro{\dYo}{\dBotY +   \neurSep}
\pgfmathsetmacro{\dYt}{\dBotY + 2*\neurSep}
\pgfmathsetmacro{\dYh}{\dBotY + 3*\neurSep}
\pgfmathsetmacro{\dYhh}{\dBotY + 3.6*\neurSep} 
\pgfmathsetmacro{\dYhhh}{\dBotY + 4.2*\neurSep}

\pgfmathsetmacro{\starMinSz}{2.4*\neurR}

\pgfmathsetmacro{\boxACX}{\boxW/2}
\pgfmathsetmacro{\boxBCX}{\boxW + \hGap + \boxW/2}
\pgfmathsetmacro{\boxCCX}{2*(\boxW + \hGap) + \boxW/2}

\newcommand{\drawVec}[2]{%
    \pgfmathsetmacro{\vBotY}{#2 - \totalVecH/2}%
    \pgfmathsetmacro{\vLX}  {#1 - \barW/2}%
    \pgfmathsetmacro{\vbOne}  {\vBotY + \stride}%
    \pgfmathsetmacro{\vbTwo}  {\vBotY + 2*\stride}%
    \draw[fill=\vecFillA, draw=\vecDraw, line width=\vecLineW, rounded corners=2pt]
        (\vLX, \vBotY)   rectangle (\vLX+\barW, \vBotY+\barH);%
    \draw[fill=\vecFillB, draw=\vecDraw, line width=\vecLineW, rounded corners=2pt]
        (\vLX, \vbOne )   rectangle (\vLX+\barW, \vbOne+\barH);%
    \draw[fill=\vecFillC, draw=\vecDraw, line width=\vecLineW, rounded corners=2pt]
        (\vLX, \vbTwo)   rectangle (\vLX+\barW, \vbTwo+\barH);%
}

\newcommand{\drawColoredLm}[1]{%
    \draw[fill=\neurFill,    draw=\neurDraw,  line width=\neurLineW] (#1, \dYz) circle (\neurR);%
    \draw[fill=\clrOne!60, draw=\clrOne, line width=\neurLineW] (#1, \dYo) circle (\neurR);%
    \draw[fill=\clrTwo!60,   draw=\clrTwo,   line width=\neurLineW] (#1, \dYt) circle (\neurR);%
    \draw[fill=\clrThree!60,   draw=\clrThree,   line width=\neurLineW] (#1, \dYh) circle (\neurR);%
}

\newcommand{\drawStar}[2]{%
    \node[star, star points=5, star point ratio=2, inner sep=0pt,
          minimum size=\starMinSz cm,
          fill=\starFill, draw=\starDraw, line width=0.5pt] at (#1, #2) {};%
}

\draw[rounded corners=\boxRound, fill=\colorA, draw=\borderA, line width=\borderWA, dashed]
    (0, 0) rectangle (\boxW, -\boxH);

\pgfmathsetmacro{\imgSX}{\imgCX - 0.50}
\pgfmathsetmacro{\imgSY}{\midY  - 0.25}
\begin{scope}[shift={(\imgSX, \imgSY)}]
    \draw[rounded corners=\iconRound, fill=\iconFillE, draw=\iconDrawA, line width=\iconLineW]
            (-0.05,  0.80) rectangle (0.65,  0.10);
    \draw[rounded corners=\iconRound, fill=\iconFillA, draw=\iconDrawA, line width=\iconLineW]
        (0.05,  0.70) rectangle (0.75,  0.00);
    \draw[rounded corners=\iconRound, fill=\iconFillB, draw=\iconDrawB, line width=\iconLineW]
        (0.15,  0.60) rectangle (0.85, -0.10);
    \draw[rounded corners=\iconRound, fill=\iconFillC, draw=\iconDrawC, line width=\iconLineW]
        (0.25,  0.50) rectangle (0.95, -0.20);
        \draw[rounded corners=\iconRound, fill=\iconFillD, draw=\iconDrawD, line width=\iconLineW]
        (0.35,  0.40) rectangle (1.05, -0.30) node[midway] (image01) {};
\end{scope}
\node (label01) [below=3mm of image01] {$\mathbf{x}^{(i)} \in \mathcal{D}$\strut};



\pgfmathsetmacro{\arrAx}{\imgCX + 0.55}
\pgfmathsetmacro{\arrBx}{\fCX  - \fRadius - 0.10}
\draw[-stealth, color=\arrowCol, line width=\arrowLineW]
    (\arrAx+0.1, \midY) -- (\arrBx, \midY);

\draw[fill=\fFill, draw=\fDraw, line width=\fLineW]
    (\fCX, \midY) circle (\fRadius);
\node[font=\bfseries\normalsize] at (\fCX, \midY) {$f^{(L)}$};

\pgfmathsetmacro{\arrCx}{\fCX  + \fRadius + 0.10}
\pgfmathsetmacro{\arrDx}{\vecCX - \barW/2  - 0.10}
\draw[-stealth, color=\arrowCol, line width=\arrowLineW]
    (\arrCx, \midY) -- (\arrDx, \midY);

\drawVec{\vecCX}{\midY}
\node[] at (\vecCX,0 |- label01) {$a_u^{(\ell)}$\strut};
\node[] at (\vecCX,\midY+0.65) {\tiny \vdots \strut};

\pgfmathsetmacro{\arrEx}{\vecCX + \barW/2 + 0.10}
\pgfmathsetmacro{\arrFx}{\topimgCX - 0.55}
\draw[-stealth, color=\arrowCol, line width=\arrowLineW]
    (\arrEx, \midY) -- (\arrFx, \midY);

\pgfmathsetmacro{\imgSX}{\topimgCX - 0.50}
\pgfmathsetmacro{\imgSY}{\midY  - 0.25}
\begin{scope}[shift={(\imgSX, \imgSY)}]
    \draw[rounded corners=\iconRound, fill=\iconFillA, draw=\iconDrawA, line width=\iconLineW]
        (0.05,  0.70) rectangle (0.75,  0.00);
    \begin{scope}
        \clip[rounded corners=\iconRound] (0.05, 0.00) rectangle (0.75, 0.70);
        \foreach \i in {1, 2, 3}{
            \draw[\iconDrawA, line width=0.3pt, opacity=0.55]
                (0.05 + \i*0.175, 0.00) -- (0.05 + \i*0.175, 0.70);
            \draw[\iconDrawA, line width=0.3pt, opacity=0.55]
                (0.05, 0.70 - \i*0.175) -- (0.75, 0.70 - \i*0.175);
        }
        \fill[white, fill opacity=0.25] (0.05, 0.00) rectangle (0.75, 0.70);
    \end{scope}
    \draw[rounded corners=\iconRound, fill=\iconFillB, draw=\iconDrawB, line width=\iconLineW]
        (0.15,  0.60) rectangle (0.85, -0.10);
    \begin{scope}
        \clip[rounded corners=\iconRound] (0.15, -0.10) rectangle (0.85, 0.60);
        \foreach \i in {1, 2, 3}{
            \draw[\iconDrawB, line width=0.3pt, opacity=0.55]
                (0.15 + \i*0.175, -0.10) -- (0.15 + \i*0.175, 0.60);
            \draw[\iconDrawB, line width=0.3pt, opacity=0.55]
                (0.15, 0.60 - \i*0.175) -- (0.85, 0.60 - \i*0.175);
        }
        \fill[white, fill opacity=0.25] (0.15, -0.10) rectangle (0.85, 0.60);
    \end{scope}
    \draw[rounded corners=\iconRound, fill=\iconFillC, draw=\iconDrawC, line width=\iconLineW]
        (0.25,  0.50) rectangle (0.95, -0.20) node[midway] (image02) {};
    \begin{scope}
        \clip[rounded corners=\iconRound] (0.25, -0.20) rectangle (0.95, 0.50);
        \foreach \i in {1, 2, 3}{
            \draw[\iconDrawC, line width=0.3pt, opacity=0.55]
                (0.25 + \i*0.175, -0.20) -- (0.25 + \i*0.175, 0.50);
            \draw[\iconDrawC, line width=0.3pt, opacity=0.55]
                (0.25, 0.50 - \i*0.175) -- (0.95, 0.50 - \i*0.175);
        }
        \fill[white, fill opacity=0.25, even odd rule]
            (0.25, -0.20) rectangle (0.95, 0.50)
            (0.25 + 1*0.175, 0.50 - 1*0.175) rectangle (0.25 + 2*0.175, 0.50 - 2*0.175);
    \end{scope}
    \draw[draw=\arrowCol, line width=0.8pt]
        (0.25 + 1*0.175, 0.50 - 1*0.175) rectangle (0.25 + 2*0.175, 0.50 - 2*0.175);
\end{scope}
\node[]  at (image02 |- 0,0 |- label01) {$\ell \in \mathcal{D}_u$\strut};



\node[anchor=north west, align=left]
    at (0.7, -3.3) {Images\strut};

\node[anchor=north west, align=left]
    at (4.3, -3.3) {Activations\strut};

\node[anchor=north west, align=left]
    at (6.3, -3.15) {\shortstack{Top-activation\\instances}};
    
\node[anchor=north west, font=\boxFont, align=left]
    at (\labelPad, -\labelPad) {(1) Collection of the top-$k$ activation instances for unit $a_u$.};






\pgfmathsetmacro{\bx}{\boxW + \hGap}
\draw[rounded corners=\boxRound, fill=\colorB, draw=\borderB, line width=\borderWB, dashed]
    (\bx, 0) rectangle (\bx+\boxW, -\boxH);

\pgfmathsetmacro{\bVecCX}{\bx + 0.85}
\drawVec{\bVecCX}{\midY}

\pgfmathsetmacro{\bimgSX}{\bx + 1.05 - 0.50}
\pgfmathsetmacro{\bimgSY}{\midY  - 0.25}
\begin{scope}[shift={(\bimgSX, \bimgSY)}]
    \draw[rounded corners=\iconRound, fill=\iconFillA, draw=\iconDrawA, line width=\iconLineW]
        (0.05,  0.70) rectangle (0.75,  0.00);
    \begin{scope}
        \clip[rounded corners=\iconRound] (0.05, 0.00) rectangle (0.75, 0.70);
        \foreach \i in {1, 2, 3}{
            \draw[\iconDrawA, line width=0.3pt, opacity=0.55]
                (0.05 + \i*0.175, 0.00) -- (0.05 + \i*0.175, 0.70);
            \draw[\iconDrawA, line width=0.3pt, opacity=0.55]
                (0.05, 0.70 - \i*0.175) -- (0.75, 0.70 - \i*0.175);
        }
        \fill[white, fill opacity=0.25] (0.05, 0.00) rectangle (0.75, 0.70);
    \end{scope}
    \draw[rounded corners=\iconRound, fill=\iconFillB, draw=\iconDrawB, line width=\iconLineW]
        (0.15,  0.60) rectangle (0.85, -0.10);
    \begin{scope}
        \clip[rounded corners=\iconRound] (0.15, -0.10) rectangle (0.85, 0.60);
        \foreach \i in {1, 2, 3}{
            \draw[\iconDrawB, line width=0.3pt, opacity=0.55]
                (0.15 + \i*0.175, -0.10) -- (0.15 + \i*0.175, 0.60);
            \draw[\iconDrawB, line width=0.3pt, opacity=0.55]
                (0.15, 0.60 - \i*0.175) -- (0.85, 0.60 - \i*0.175);
        }
        \fill[white, fill opacity=0.25] (0.15, -0.10) rectangle (0.85, 0.60);
    \end{scope}
    \draw[rounded corners=\iconRound, fill=\iconFillC, draw=\iconDrawC, line width=\iconLineW]
        (0.25,  0.50) rectangle (0.95, -0.20) node[midway] (image03) {};
    \begin{scope}
        \clip[rounded corners=\iconRound] (0.25, -0.20) rectangle (0.95, 0.50);
        \foreach \i in {1, 2, 3}{
            \draw[\iconDrawC, line width=0.3pt, opacity=0.55]
                (0.25 + \i*0.175, -0.20) -- (0.25 + \i*0.175, 0.50);
            \draw[\iconDrawC, line width=0.3pt, opacity=0.55]
                (0.25, 0.50 - \i*0.175) -- (0.95, 0.50 - \i*0.175);
        }
        \fill[white, fill opacity=0.25, even odd rule]
            (0.25, -0.20) rectangle (0.95, 0.50)
            (0.25 + 1*0.175, 0.50 - 1*0.175) rectangle (0.25 + 2*0.175, 0.50 - 2*0.175);
    \end{scope}
    \draw[draw=\arrowCol, line width=0.8pt]
        (0.25 + 1*0.175, 0.50 - 1*0.175) rectangle (0.25 + 2*0.175, 0.50 - 2*0.175);
\end{scope}
\node[]  at (image03 |- 0,0 |- label01) {$\ell \in \mathcal{D}_u$\strut};

\pgfmathsetmacro{\bArrAx}{\bimgSX + 0.5 + 0.5}
\pgfmathsetmacro{\colLm}{\bx + 2.9}
\pgfmathsetmacro{\colL} {\bx + 4.4}

\draw[-stealth, color=\arrowCol, line width=\arrowLineW]
    (\bArrAx, \midY) -- (\colLm - \neurR - 0.08, \midY);

\foreach \fromY in {\nYz, \nYo, \nYt, \nYh}{
    \foreach \toY in {\nYz, \nYo, \nYt}{
        \draw[color=\edgeCol, line width=\edgeLWa, opacity=0.2]
            (\colLm, \fromY) -- (\colL, \toY);
    }
}

\draw[color=\edgeCol,  line width=\edgeLWa, opacity=0.2] (\colLm, \nYz) -- (\colL, \nYh);
\draw[color=\clrThree, line width=\edgeLWa, opacity=0.85] (\colLm, \nYh) -- (\colL, \nYh);
\draw[color=\clrTwo,   line width=\edgeLWa, opacity=0.85] (\colLm, \nYt) -- (\colL, \nYh);
\draw[color=\clrOne,   line width=\edgeLWa, opacity=0.85] (\colLm, \nYo) -- (\colL, \nYh);

\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\colLm, \nYz) circle (\neurR);
\foreach \ny in {\nYo, \nYt, \nYh}{
    \draw[fill=\neurFill, draw=\neurDraw, line width=\neurLineW] (\colLm, \ny) circle (\neurR);
}

\foreach \ny in {\nYz, \nYo, \nYt}{
    \draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
          line width=\neurLineW] (\colL, \ny) circle (\neurR);
}

\node[font=\tiny, anchor=north] at (\colLm+0.0,\nYh+0.7) {${\mathbf{q}}^{(\ell)}$ \strut};

\draw[-stealth, color=\arrowCol, line width=0.3]
    (\colLm+0.0+0.25, \nYh+0.44) -- (\colLm+0.0+0.45, \nYh+0.44);

\node[font=\tiny, anchor=north] at (\colLm+0.0+0.8,\nYh+0.7) {${\mathbf{c}}^{(\ell)}$ \strut};

\draw[-stealth, color=\arrowCol, line width=0.3]
    (\colLm+0.0+1.0, \nYh+0.44) -- (\colLm+0.0+1.2, \nYh+0.44);

\node[pizza3={\clrOne}{\clrTwo}{\clrThree}] at (\colL,\nYh) {};
\node[font=\tiny, anchor=north] at (\colL+0.0,\nYh+0.7) {$a^{(\ell)}_u$  \strut};

\node[font=\tiny, anchor=north] at (\colLm, \nYz-\neurR-0.06) {$L{-}1$};
\node[font=\tiny, anchor=north] at (\colL,  \nYz-\neurR-0.06) {$L$};

\pgfmathsetmacro{\cx}{\colL+0.6}
\pgfmathsetmacro{\aox}{\cx + 0.7}
\pgfmathsetmacro{\aoy}{-\boxH + 0.95}
\pgfmathsetmacro{\rad}{1.45}


\draw[-stealth, color=\arrowCol, line width=\arrowLineW]
    (\colL+0.2, \midY) -- (\colL+1.15, \midY);


\draw[-stealth, color=myblue!100, line width=0.6pt] (\aox, \aoy) -- (\aox+1.95, \aoy);
\draw[-stealth, color=myblue!100, line width=0.6pt] (\aox, \aoy) -- (\aox, \aoy+1.95);




\foreach \ang in {14,17,20,23,26}{
    \draw[fill=\clrOne!60, draw=\clrOne, line width=0.4pt]
        ({\aox + \rad*cos(\ang)}, {\aoy + \rad*sin(\ang)}) circle (\dotR);
}

\draw[-stealth, color=\clrOne, line width=1.0pt] (\aox, \aoy) -- ({\aox + \rad*cos(20)}, {\aoy + \rad*sin(20)}) node[at end, right, color=\clrOne] {\tiny $\tilde{\mathbf{r}}^{(u,c=1)}$};

\foreach \ang in {38,41,44,47,50}{
    \draw[fill=\clrTwo!60, draw=\clrTwo, line width=0.4pt]
        ({\aox + \rad*cos(\ang)}, {\aoy + \rad*sin(\ang)}) circle (\dotR);
}

\draw[-stealth, color=\clrTwo, line width=1.0pt] (\aox, \aoy) -- ({\aox + \rad*cos(44)}, {\aoy + \rad*sin(44)}) node[at end, right, color=\clrTwo,yshift=3pt] {\tiny $\tilde{\mathbf{r}}^{(u,c=2)}$};

\foreach \ang in {64,67,70,73,76}{
    \draw[fill=\clrThree!60, draw=\clrThree, line width=0.4pt]
        ({\aox + \rad*cos(\ang)}, {\aoy + \rad*sin(\ang)}) circle (\dotR);
}

\draw[-stealth, color=\clrThree, line width=1.0pt] (\aox, \aoy) -- ({\aox + \rad*cos(70)}, {\aoy + \rad*sin(70)}) node[at end, right, color=\clrThree,yshift=6pt] {\tiny $\tilde{\mathbf{r}}^{(u,c=3)}$};


\foreach \ang in {6,31,56,87}{
    \draw[fill=\noiseFill, draw=\noiseDraw, line width=0.3pt]
        ({\aox + \rad*cos(\ang)}, {\aoy + \rad*sin(\ang)}) circle (\dotR);
}

\node[anchor=north west, align=left]
    at (8.8, -3.15) {\shortstack{Top-activation\\instances}};
  

\node[anchor=north west, align=left]
    at (\aox-3.1, -3.3) {Contributions $\mathbf{c}^{(\ell)}$\strut};


\node[anchor=north west, align=left]
    at (\aox-0.45, -3.3) {Cluster representatives\strut};

\node[anchor=north west, font=\boxFont, align=left]
    at (\bx+\labelPad, -\labelPad) {(2) Unsupervised clustering of the contribution patterns.};



\draw[rounded corners=\boxRound, fill=\colorD, draw=\borderD, line width=\borderWD, dashed]
     (0, \rowTwoY) rectangle (\boxW, \rowTwoY-\boxH);

\pgfmathsetmacro{\nAcA}{1.2}
\pgfmathsetmacro{\nAcB}{1.2+2.2}

\foreach \fromY in {\dYz, \dYo, \dYt, \dYh}{
    \foreach \toY in {\dYz, \dYo, \dYt}{
        \draw[color=\edgeCol, line width=\edgeLWa, opacity=0.2]
            (\nAcA, \fromY) -- (\nAcB, \toY);
    }
}

\draw[color=\edgeCol,  line width=\edgeLWa, opacity=0.2] (\nAcA, \dYz) -- (\nAcB, \dYh);
\draw[color=\clrThree, line width=\edgeLWa, opacity=0.85] (\nAcA, \dYh) -- (\nAcB, \dYh);
\draw[color=\clrTwo,   line width=\edgeLWa, opacity=0.85] (\nAcA, \dYt) -- (\nAcB, \dYh);
\draw[color=\clrOne,   line width=\edgeLWa, opacity=0.85] (\nAcA, \dYo) -- (\nAcB, \dYh);

\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nAcA, \dYz) circle (\neurR);
\foreach \ny in {\dYo, \dYt, \dYh}{
    \draw[fill=\neurFill, draw=\neurDraw, line width=\neurLineW] (\nAcA, \ny) circle (\neurR);
}

\foreach \ny in {\dYz, \dYo, \dYt}{
    \draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
          line width=\neurLineW] (\nAcB,\ny) circle (\neurR);
}
\node[pizza3={\clrOne}{\clrTwo}{\clrThree}] at (\nAcB,\dYh) {};

\node[font=\tiny, anchor=north] at (\nAcA, \dYz-\neurR-0.06) {$L{-}1$};
\node[font=\tiny, anchor=north] at (\nAcB, \dYz-\neurR-0.06) {$L$};

\pgfmathsetmacro{\arrMidY}{(\dYo+\dYt)/2}
\draw[-stealth, color=\arrowCol, line width=\arrowLineW]
    (\nAcB+0.30, \arrMidY) -- (4.8-0.30, \arrMidY);

\pgfmathsetmacro{\nCcA}{4.8}
\pgfmathsetmacro{\nCcB}{4.8+2.2}

\foreach \by in {\dYz, \dYo, \dYt, \dYh, \dYhh, \dYhhh}{
    \draw[color=\edgeCol, line width=\edgeLWa, opacity=0.2] (\nCcA,\dYz) -- (\nCcB,\by);
}
\draw[color=\clrThree, line width=\edgeLWa, opacity=0.85] (\nCcA,\dYh) -- (\nCcB,\dYhhh);
\draw[color=\clrTwo,   line width=\edgeLWa, opacity=0.85] (\nCcA,\dYt) -- (\nCcB,\dYhh);
\draw[color=\clrOne,   line width=\edgeLWa, opacity=0.85] (\nCcA,\dYo) -- (\nCcB,\dYh);

\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nCcA, \dYz) circle (\neurR);
\foreach \ny in {\dYo, \dYt, \dYh}{
    \draw[fill=\neurFill, draw=\neurDraw, line width=\neurLineW] (\nCcA, \ny) circle (\neurR);
}

\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nCcB,\dYz) circle (\neurR);
\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nCcB,\dYo) circle (\neurR);
\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nCcB,\dYt) circle (\neurR);
\draw[fill=\clrOne!60,   draw=\clrOne,   line width=\neurLineW] (\nCcB,\dYh)  circle (\neurR);
\draw[fill=\clrTwo!60,   draw=\clrTwo,   line width=\neurLineW] (\nCcB,\dYhh) circle (\neurR);
\draw[fill=\clrThree!60,   draw=\clrThree,   line width=\neurLineW] (\nCcB,\dYhhh) circle (\neurR);

\node[font=\tiny, anchor=north] at (\nCcA, \dYz-\neurR-0.06) {$L{-}1$};
\node[font=\tiny, anchor=north] at (\nCcB, \dYz-\neurR-0.06) {$L^{*}$};


\node[anchor=north west, align=left]
    at (0.9+0.6, -7.4) {Polysemantic\strut};

\node[anchor=north west, align=left]
    at (4.9+0.2, -7.4) {Disentangled\strut};

    
\node[anchor=north west, font=\boxFont, align=left]
    at (\labelPad, \rowTwoY-\labelPad) {(3) Disentangling through restructuring of the weights.};







\draw[rounded corners=\boxRound, fill=\colorD, draw=\borderD, line width=\borderWD, dashed]
     (\bx, \rowTwoY) rectangle (\bx+\boxW, \rowTwoY-\boxH);

\pgfmathsetmacro{\nCcA}{\bx+0.6}
\pgfmathsetmacro{\nCcB}{\bx+0.6+2.2}

\foreach \by in {\dYz, \dYo, \dYt, \dYh, \dYhh, \dYhhh}{
    \draw[color=\edgeCol, line width=\edgeLWa, opacity=0.2] (\nCcA,\dYz) -- (\nCcB,\by);
}
\draw[color=\clrThree, line width=\edgeLWa, opacity=0.85] (\nCcA,\dYh) -- (\nCcB,\dYhhh);
\draw[color=\clrTwo,   line width=\edgeLWa, opacity=0.85] (\nCcA,\dYt) -- (\nCcB,\dYhh);
\draw[color=\clrOne,   line width=\edgeLWa, opacity=0.85] (\nCcA,\dYo) -- (\nCcB,\dYh);

\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nCcA, \dYz) circle (\neurR);
\foreach \ny in {\dYo, \dYt, \dYh}{
    \draw[fill=\neurFill, draw=\neurDraw, line width=\neurLineW] (\nCcA, \ny) circle (\neurR);
}

\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nCcB,\dYz) circle (\neurR);
\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nCcB,\dYo) circle (\neurR);
\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nCcB,\dYt) circle (\neurR);
\draw[fill=\clrOne!60,   draw=\clrOne,   line width=\neurLineW] (\nCcB,\dYh)  circle (\neurR);
\draw[fill=\clrTwo!60,   draw=\clrTwo,   line width=\neurLineW] (\nCcB,\dYhh) circle (\neurR);
\draw[fill=\clrThree!60,   draw=\clrThree,   line width=\neurLineW] (\nCcB,\dYhhh) circle (\neurR);

\node[font=\tiny, anchor=north] at (\nCcA, \dYz-\neurR-0.06) {$L{-}1$};
\node[font=\tiny, anchor=north] at (\nCcB, \dYz-\neurR-0.06) {$L^{*}$};

\draw[-stealth, color=\arrowCol, line width=\arrowLineW]
    (\nCcB+0.20, \arrMidY) -- (\bx+4-0.20, \arrMidY);

\pgfmathsetmacro{\nCcA}{\bx+4}
\pgfmathsetmacro{\nCcB}{\bx+4+2.2}
\pgfmathsetmacro{\nCcC}{\bx+4+2.2+1.2}

\foreach \by in {\dYz, \dYo, \dYt, \dYh, \dYhh, \dYhhh}{
    \draw[color=\edgeCol, line width=\edgeLWa, opacity=0.2] (\nCcA,\dYz) -- (\nCcB,\by);
}
\draw[color=\clrThree, line width=\edgeLWa, opacity=0.85] (\nCcA,\dYh) -- (\nCcB,\dYhhh);
\draw[color=\clrTwo,   line width=\edgeLWa, opacity=0.85] (\nCcA,\dYt) -- (\nCcB,\dYhh);
\draw[color=\clrOne,   line width=\edgeLWa, opacity=0.85] (\nCcA,\dYo) -- (\nCcB,\dYh);

\foreach \by in {\dYz, \dYo, \dYt}{
    \draw[color=\edgeCol, line width=\edgeLWa, opacity=0.2] (\nCcB,\by) -- (\nCcC,\by);
}
\draw[color=\clrThree, line width=\edgeLWa, opacity=0.85] (\nCcB,\dYhhh) -- (\nCcC,\dYh);
\draw[color=\clrTwo,   line width=\edgeLWa, opacity=0.85] (\nCcB,\dYhh)  -- (\nCcC,\dYh);
\draw[color=\clrOne,   line width=\edgeLWa, opacity=0.85] (\nCcB,\dYh)   -- (\nCcC,\dYh);

\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nCcA, \dYz) circle (\neurR);
\foreach \ny in {\dYo, \dYt, \dYh}{
    \draw[fill=\neurFill, draw=\neurDraw, line width=\neurLineW] (\nCcA, \ny) circle (\neurR);
}

\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nCcB,\dYz) circle (\neurR);
\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nCcB,\dYo) circle (\neurR);
\draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
      line width=\neurLineW] (\nCcB,\dYt) circle (\neurR);
\draw[fill=\clrOne!60,   draw=\clrOne,   line width=\neurLineW] (\nCcB,\dYh)  circle (\neurR);
\draw[fill=\clrTwo!60,   draw=\clrTwo,   line width=\neurLineW] (\nCcB,\dYhh) circle (\neurR);
\draw[fill=\clrThree!60, draw=\clrThree, line width=\neurLineW] (\nCcB,\dYhhh) circle (\neurR);

\foreach \ny in {\dYz, \dYo, \dYt}{
    \draw[fill=\neurFill, fill opacity=1, draw=\neurDraw, draw opacity=0.35,
          line width=\neurLineW] (\nCcC,\ny) circle (\neurR);
}
\node[pizza3={\clrOne}{\clrTwo}{\clrThree}] at (\nCcC,\dYh) {};

\node[font=\tiny, anchor=north] at (\nCcA, \dYz-\neurR-0.06) {$L{-}1$};
\node[font=\tiny, anchor=north] at (\nCcB, \dYz-\neurR-0.06) {$L^{*}$};
\node[font=\tiny, anchor=north] at (\nCcC, \dYz-\neurR-0.06) {$L$};


\node[anchor=north west, align=left]
    at (9.4, -7.4) {Disentangled\strut};

\node[anchor=north west, align=left]
    at (12.7, -7.4) {Merged to recover original\strut};
    
\node[anchor=north west, font=\boxFont, align=left]
    at (\bx+\labelPad, \rowTwoY-\labelPad) {(4) Merging.};











\end{tikzpicture}


==> figures/neuron_collage.tex <==
\begin{tikzpicture}
    \tikzset{
        image border/.style={
            draw=black,
            line width=2pt,
            inner sep=0pt,
        },
        outer frame/.style={
            draw=myyellow!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        subunit frame/.style={
            draw=mypink!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        caption style/.style={
            font=\sffamily\Huge\bfseries,
            text=black!80,
            align=center
        }
    }


    \newlength{\imgsmall}
    \setlength{\imgsmall}{3.6cm}

    \matrix (matE) [matrix of nodes, nodes={image border, anchor=center}, column sep=2mm, row sep=2mm] at (0,0) {
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0000_act0.6252.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0001_act0.6134.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0002_act0.6019.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0003_act0.6014.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0004_act0.5954.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0005_act0.5922.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0006_act0.5796.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0007_act0.5751.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0008_act0.5654.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0009_act0.5651.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0010_act0.5617.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0011_act0.5613.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0012_act0.5595.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0013_act0.558.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0014_act0.5561.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0031/original/top_images/0015_act0.554.jpg} \\
    };
    \node [outer frame, fit=(matE)] (matEframe) {};
    \node [caption style, below=1mm of matEframe.south] {Original Neuron 31\strut};

    \matrix (matD1) [matrix of nodes, yshift=-1.9mm, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=1.5cm of matEframe.north east, anchor=north west] {
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_00/top_images/0000_act0.7563.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_00/top_images/0001_act0.7179.jpg} \\
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_00/top_images/0002_act0.7158.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_00/top_images/0003_act0.702.jpg} \\
    };
    \node [subunit frame, fit=(matD1)] (matD1frame) {};
    \node [caption style, below=1mm of matD1frame.south] {Artichokes\strut};

    \matrix (matD2) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD1frame] {
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_01/top_images/0000_act0.8516.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_01/top_images/0001_act0.8456.jpg} \\
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_01/top_images/0002_act0.8385.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_01/top_images/0003_act0.8311.jpg} \\
    };
    \node [subunit frame, fit=(matD2)] (matD2frame) {};
    \node [caption style, below=1mm of matD2frame.south] {Dogs\strut};

    \matrix (matD3) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD2frame] {
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_02/top_images/0000_act0.7899.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_02/top_images/0001_act0.7883.jpg} \\
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_02/top_images/0002_act0.7874.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_02/top_images/0003_act0.7702.jpg} \\
    };
    \node [subunit frame, fit=(matD3)] (matD3frame) {};
    \node [caption style, below=1mm of matD3frame.south] {Dogs\strut};

    \matrix (matD4) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD3frame] {
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_03/top_images/0000_act0.7496.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_03/top_images/0001_act0.7343.jpg} \\
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_03/top_images/0002_act0.7302.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_03/top_images/0003_act0.7278.jpg} \\
    };
    \node [subunit frame, fit=(matD4)] (matD4frame) {};
    \node [caption style, below=1mm of matD4frame.south] {Fur coats\strut};

    \matrix (matD5) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, below=15.65mm of matD1frame] {
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_04/top_images/0000_act0.5344.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_04/top_images/0001_act0.5102.jpg} \\
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_04/top_images/0002_act0.5008.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_04/top_images/0003_act0.4977.jpg} \\
    };
    \node [subunit frame, fit=(matD5)] (matD5frame) {};
    \node [caption style, below=1mm of matD5frame.south] {Marine animals\strut};

    \matrix (matD6) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD5frame] {
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_05/top_images/0000_act0.8113.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_05/top_images/0001_act0.7577.jpg} \\
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_05/top_images/0002_act0.737.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_05/top_images/0003_act0.7332.jpg} \\
    };
    \node [subunit frame, fit=(matD6)] (matD6frame) {};
    \node [caption style, below=1mm of matD6frame.south] {Sand\strut};

    \matrix (matD7) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD6frame] {
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_06/top_images/0000_act0.5738.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_06/top_images/0001_act0.5719.jpg} \\
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_06/top_images/0002_act0.5646.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_06/top_images/0003_act0.5564.jpg} \\
    };
    \node [subunit frame, fit=(matD7)] (matD7frame) {};
    \node [caption style, below=1mm of matD7frame.south] {Bookshelves\strut};

    \matrix (matD8) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD7frame] {
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_07/top_images/0000_act0.7621.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_07/top_images/0001_act0.7432.jpg} \\
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_07/top_images/0002_act0.7402.jpg} &
        \includegraphics[width=\imgsmall, height=\imgsmall]{assets/neuron_0031/concept_07/top_images/0003_act0.7394.jpg} \\
    };
    \node [subunit frame, fit=(matD8)] (matD8frame) {};
    \node [caption style, below=1mm of matD8frame.south] {Dogs on bed\strut};

\end{tikzpicture}


==> figures/neuron_collage_2split.tex <==
\begin{tikzpicture}
    \tikzset{
        image border/.style={
            draw=black,
            line width=2pt,
            inner sep=0pt,
        },
        outer frame/.style={
            draw=myyellow!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        subunit frame/.style={
            draw=mypink!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        caption style/.style={
            font=\sffamily\Huge\bfseries,
            text=black!80,
            align=center
        }
    }

    \matrix (matE) [matrix of nodes, nodes={image border, anchor=center}, column sep=2mm, row sep=2mm] at (0,0) {
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0000.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0001.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0002.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0003.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0004.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0005.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0006.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0007.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0008.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0009.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0010.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0011.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0012.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0013.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0014.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0028/original/top_images/0015.jpg} \\
    };
    \node [outer frame, fit=(matE)] (matEframe) {};
    \node [caption style, below=1mm of matEframe.south] {Original Neuron 28\strut};

    \matrix (matD1) [matrix of nodes, yshift=-1.9mm, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=1.5cm of matEframe.north east, anchor=north west] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0028/concept_00/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0028/concept_00/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0028/concept_00/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0028/concept_00/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD1)] (matD1frame) {};
    \node [caption style, below=1mm of matD1frame.south] {Reptiles \& arthropods\strut};

    \matrix (matD2) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, below=15.65mm of matD1frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0028/concept_01/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0028/concept_01/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0028/concept_01/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0028/concept_01/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD2)] (matD2frame) {};
    \node [caption style, below=1mm of matD2frame.south] {Large dogs\strut};

    \node [draw=none, fill=none,
           minimum width=37.5cm, minimum height=19cm,
           right=1.5cm of matEframe.north east, anchor=north west] (phantom) {};

\end{tikzpicture}


==> figures/neuron_collage_3split.tex <==
\begin{tikzpicture}
    \tikzset{
        image border/.style={
            draw=black,
            line width=2pt,
            inner sep=0pt,
        },
        outer frame/.style={
            draw=myyellow!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        subunit frame/.style={
            draw=mypink!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        caption style/.style={
            font=\sffamily\Huge\bfseries,
            text=black!80,
            align=center
        }
    }

    \matrix (matE) [matrix of nodes, nodes={image border, anchor=center}, column sep=2mm, row sep=2mm] at (0,0) {
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0000.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0001.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0002.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0003.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0004.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0005.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0006.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0007.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0008.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0009.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0010.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0011.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0012.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0013.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0014.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0321/original/top_images/0015.jpg} \\
    };
    \node [outer frame, fit=(matE)] (matEframe) {};
    \node [caption style, below=1mm of matEframe.south] {Original Neuron 321\strut};

    \matrix (matD1) [matrix of nodes, yshift=-1.9mm, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=1.5cm of matEframe.north east, anchor=north west] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0321/concept_00/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0321/concept_00/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0321/concept_00/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0321/concept_00/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD1)] (matD1frame) {};
    \node [caption style, below=1mm of matD1frame.south] { Insects\strut};

    \matrix (matD2) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD1frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0321/concept_01/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0321/concept_01/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0321/concept_01/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0321/concept_01/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD2)] (matD2frame) {};
    \node [caption style, below=1mm of matD2frame.south] {Spiders\strut};

    \matrix (matD3) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, below=15.65mm of matD1frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0321/concept_02/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0321/concept_02/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0321/concept_02/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0321/concept_02/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD3)] (matD3frame) {};
    \node [caption style, below=1mm of matD3frame.south] {Spitz dogs\strut};

    \node [draw=none, fill=none,
           minimum width=37.5cm, minimum height=19cm,
           right=1.5cm of matEframe.north east, anchor=north west] (phantom) {};

\end{tikzpicture}


==> figures/neuron_collage_4split.tex <==
\begin{tikzpicture}
    \tikzset{
        image border/.style={
            draw=black,
            line width=2pt,
            inner sep=0pt,
        },
        outer frame/.style={
            draw=myyellow!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        subunit frame/.style={
            draw=mypink!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        caption style/.style={
            font=\sffamily\Huge\bfseries,
            text=black!80,
            align=center
        }
    }

    \matrix (matE) [matrix of nodes, nodes={image border, anchor=center}, column sep=2mm, row sep=2mm] at (0,0) {
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0000.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0001.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0002.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0003.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0004.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0005.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0006.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0007.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0008.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0009.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0010.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0011.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0012.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0013.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0014.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0286/original/top_images/0015.jpg} \\
    };
    \node [outer frame, fit=(matE)] (matEframe) {};
    \node [caption style, below=1mm of matEframe.south] {Original Neuron 286\strut};

    \matrix (matD1) [matrix of nodes, yshift=-1.9mm, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=1.5cm of matEframe.north east, anchor=north west] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_00/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_00/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_00/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_00/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD1)] (matD1frame) {};
    \node [caption style, below=1mm of matD1frame.south] {Long-haired dogs\strut};

    \matrix (matD2) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD1frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_01/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_01/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_01/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_01/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD2)] (matD2frame) {};
    \node [caption style, below=1mm of matD2frame.south] {Primates\strut};

    \matrix (matD3) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, below=15.65mm of matD1frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_02/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_02/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_02/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_02/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD3)] (matD3frame) {};
    \node [caption style, below=1mm of matD3frame.south] {Drum kits\strut};

    \matrix (matD4) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD3frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_03/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_03/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_03/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0286/concept_03/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD4)] (matD4frame) {};
    \node [caption style, below=1mm of matD4frame.south] {Insects\strut};

    \node [draw=none, fill=none,
           minimum width=37.5cm, minimum height=19cm,
           right=1.5cm of matEframe.north east, anchor=north west] (phantom) {};

\end{tikzpicture}


==> figures/neuron_collage_5split.tex <==
\begin{tikzpicture}
    \tikzset{
        image border/.style={
            draw=black,
            line width=2pt,
            inner sep=0pt,
        },
        outer frame/.style={
            draw=myyellow!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        subunit frame/.style={
            draw=mypink!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        caption style/.style={
            font=\sffamily\Huge\bfseries,
            text=black!80,
            align=center
        }
    }

    \matrix (matE) [matrix of nodes, nodes={image border, anchor=center}, column sep=2mm, row sep=2mm] at (0,0) {
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0000.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0001.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0002.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0003.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0004.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0005.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0006.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0007.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0008.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0009.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0010.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0011.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0012.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0013.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0014.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0265/original/top_images/0015.jpg} \\
    };
    \node [outer frame, fit=(matE)] (matEframe) {};
    \node [caption style, below=1mm of matEframe.south] {Original Neuron 265\strut};

    \matrix (matD1) [matrix of nodes, yshift=-1.9mm, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=1.5cm of matEframe.north east, anchor=north west] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_00/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_00/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_00/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_00/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD1)] (matD1frame) {};
    \node [caption style, below=1mm of matD1frame.south] {Rotary phones\strut};

    \matrix (matD2) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD1frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_01/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_01/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_01/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_01/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD2)] (matD2frame) {};
    \node [caption style, below=1mm of matD2frame.south] {Badgers \& skunks\strut};

    \matrix (matD3) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD2frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_02/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_02/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_02/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_02/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD3)] (matD3frame) {};
    \node [caption style, below=1mm of matD3frame.south] {Graduation\strut};

    \matrix (matD4) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, below=15.65mm of matD1frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_03/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_03/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_03/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_03/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD4)] (matD4frame) {};
    \node [caption style, below=1mm of matD4frame.south] {Beaches\strut};

    \matrix (matD5) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD4frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_04/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_04/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_04/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0265/concept_04/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD5)] (matD5frame) {};
    \node [caption style, below=1mm of matD5frame.south] {Hand planes\strut};

    \node [draw=none, fill=none,
           minimum width=37.5cm, minimum height=19cm,
           right=1.5cm of matEframe.north east, anchor=north west] (phantom) {};

\end{tikzpicture}


==> figures/neuron_collage_6split.tex <==
\begin{tikzpicture}
    \tikzset{
        image border/.style={
            draw=black,
            line width=2pt,
            inner sep=0pt,
        },
        outer frame/.style={
            draw=myyellow!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        subunit frame/.style={
            draw=mypink!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        caption style/.style={
            font=\sffamily\Huge\bfseries,
            text=black!80,
            align=center
        }
    }

    \matrix (matE) [matrix of nodes, nodes={image border, anchor=center}, column sep=2mm, row sep=2mm] at (0,0) {
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0000.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0001.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0002.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0003.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0004.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0005.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0006.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0007.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0008.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0009.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0010.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0011.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0012.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0013.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0014.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0045/original/top_images/0015.jpg} \\
    };
    \node [outer frame, fit=(matE)] (matEframe) {};
    \node [caption style, below=1mm of matEframe.south] {Original Neuron 45\strut};

    \matrix (matD1) [matrix of nodes, yshift=-1.9mm, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=1.5cm of matEframe.north east, anchor=north west] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_00/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_00/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_00/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_00/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD1)] (matD1frame) {};
    \node [caption style, below=1mm of matD1frame.south] {Shoes\strut};

    \matrix (matD2) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD1frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_01/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_01/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_01/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_01/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD2)] (matD2frame) {};
    \node [caption style, below=1mm of matD2frame.south] {Vending machines\strut};

    \matrix (matD3) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD2frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_02/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_02/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_02/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_02/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD3)] (matD3frame) {};
    \node [caption style, below=1mm of matD3frame.south] {Clownfish\strut};

    \matrix (matD4) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, below=15.65mm of matD1frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_03/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_03/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_03/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_03/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD4)] (matD4frame) {};
    \node [caption style, below=1mm of matD4frame.south] {Beds\strut};

    \matrix (matD5) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD4frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_04/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_04/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_04/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_04/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD5)] (matD5frame) {};
    \node [caption style, below=1mm of matD5frame.south] {Office printers\strut};

    \matrix (matD6) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD5frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_05/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_05/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_05/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0045/concept_05/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD6)] (matD6frame) {};
    \node [caption style, below=1mm of matD6frame.south] {Lizards\strut};

    \node [draw=none, fill=none,
           minimum width=37.5cm, minimum height=19cm,
           right=1.5cm of matEframe.north east, anchor=north west] (phantom) {};

\end{tikzpicture}


==> figures/neuron_collage_7split.tex <==
\begin{tikzpicture}
    \tikzset{
        image border/.style={
            draw=black,
            line width=2pt,
            inner sep=0pt,
        },
        outer frame/.style={
            draw=myyellow!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        subunit frame/.style={
            draw=mypink!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        caption style/.style={
            font=\sffamily\Huge\bfseries,
            text=black!80,
            align=center
        }
    }

    \matrix (matE) [matrix of nodes, nodes={image border, anchor=center}, column sep=2mm, row sep=2mm] at (0,0) {
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0000.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0001.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0002.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0003.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0004.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0005.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0006.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0007.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0008.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0009.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0010.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0011.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0012.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0013.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0014.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0270/original/top_images/0015.jpg} \\
    };
    \node [outer frame, fit=(matE)] (matEframe) {};
    \node [caption style, below=1mm of matEframe.south] {Original Neuron 270\strut};

    \matrix (matD1) [matrix of nodes, yshift=-1.9mm, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=1.5cm of matEframe.north east, anchor=north west] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_00/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_00/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_00/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_00/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD1)] (matD1frame) {};
    \node [caption style, below=1mm of matD1frame.south] {Butterflies\strut};

    \matrix (matD2) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD1frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_01/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_01/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_01/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_01/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD2)] (matD2frame) {};
    \node [caption style, below=1mm of matD2frame.south] {French horns\strut};

    \matrix (matD3) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD2frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_02/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_02/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_02/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_02/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD3)] (matD3frame) {};
    \node [caption style, below=1mm of matD3frame.south] {Chimpanzees\strut};

    \matrix (matD4) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD3frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_03/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_03/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_03/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_03/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD4)] (matD4frame) {};
    \node [caption style, below=1mm of matD4frame.south] {Elephants\strut};

    \matrix (matD5) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, below=15.65mm of matD1frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_04/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_04/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_04/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_04/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD5)] (matD5frame) {};
    \node [caption style, below=1mm of matD5frame.south] {Hand planes\strut};

    \matrix (matD6) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD5frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_05/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_05/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_05/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_05/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD6)] (matD6frame) {};
    \node [caption style, below=1mm of matD6frame.south] {Desserts\strut};

    \matrix (matD7) [matrix of nodes, nodes={image border, anchor=center}, column sep=1mm, row sep=1mm, right=8mm of matD6frame] {
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_06/top_images/0000.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_06/top_images/0001.jpg} \\
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_06/top_images/0002.jpg} &
        \includegraphics[width=3.6cm, height=3.6cm]{assets/neuron_0270/concept_06/top_images/0003.jpg} \\
    };
    \node [subunit frame, fit=(matD7)] (matD7frame) {};
    \node [caption style, below=1mm of matD7frame.south] {Reptiles\strut};

    \node [draw=none, fill=none,
           minimum width=37.5cm, minimum height=19cm,
           right=1.5cm of matEframe.north east, anchor=north west] (phantom) {};

\end{tikzpicture}


==> figures/neuron_collage_nosplit.tex <==
\begin{tikzpicture}
    \tikzset{
        image border/.style={
            draw=black,
            line width=2pt,
            inner sep=0pt,
        },
        outer frame/.style={
            draw=myyellow!80,
            line width=3pt,
            rounded corners=8pt,
            inner sep=4pt
        },
        caption style/.style={
            font=\sffamily\Huge\bfseries,
            text=black!80,
            align=center
        }
    }

    \matrix (matE) [matrix of nodes, nodes={image border, anchor=center}, column sep=2mm, row sep=2mm] at (0,0) {
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0000.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0001.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0002.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0003.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0004.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0005.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0006.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0007.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0008.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0009.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0010.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0011.jpg} \\
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0012.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0013.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0014.jpg} &
        \includegraphics[width=4cm, height=4cm]{assets/neuron_0037/original/top_images/0015.jpg} \\
    };
    \node [outer frame, fit=(matE)] (matEframe) {};
    \node [caption style, below=1mm of matEframe.south] {Original Neuron 37\strut};

    \node [draw=none, fill=none,
           minimum width=37.5cm, minimum height=19cm,
           right=1.5cm of matEframe.north east, anchor=north west] (phantom) {};

\end{tikzpicture}


==> figures/scatter_interpretability_faithfulness.tex <==
\begin{sansmath}
\begin{tikzpicture}

\scriptsize
\sffamily

\begin{axis}[
    width=1\linewidth,
    height=0.75\linewidth,
    xmin=0.20, xmax=0.75,
    ymin=0.50, ymax=1.06,
    xlabel={Monosemanticity ($\uparrow$)},
    ylabel={Faithfulness ($\uparrow$)},
    xtick={0.2,0.3,0.4,0.5,0.6,0.7},
    ytick={0.50,0.60,0.70,0.80,0.90,1.00},
    label style={font=\scriptsize},
    axis line style={thick},
    enlargelimits=false,
    clip=false,
    axis background/.style={fill=gray!5,rounded corners=1pt},
    grid=both,
    major grid style={gray!30},
    minor grid style={gray!15},
    axis lines=left,
    trim axis left,
    trim axis right,
]

\addplot[
    myyellow,
     thick,
    opacity=0.8,
    no marks,
] coordinates {
    (0.6198,0.8365)
    (0.5156,0.8475)
    (0.4303,0.8526)
};

\addplot[
    only marks,
    scatter,
    scatter/use mapped color={draw=myyellow,fill=myyellow},
    mark=*,
    draw=myyellow,
    fill=myyellow,
    opacity=0.8,
    visualization depends on={\thisrow{s}\as\perpointmarksize},
    scatter/@pre marker code/.append style={
        /tikz/mark size=\perpointmarksize
    },
] table {
x       y       s
0.6198 0.8365 0.5
0.5156 0.8475 1.3
0.4303 0.8526 2.1
};

\node[myyellow, opacity=0.8, anchor=north] at (axis cs:0.4303,0.8526) [yshift=0pt] {ASAE};

\addplot[
    myyellow,
    very thick,
    opacity=0.8,
    no marks,
] coordinates {
    (0.5636,0.8758)
    (0.5214,0.8871)
    (0.4748,0.8938)
};

\addplot[
    only marks,
    scatter,
    scatter/use mapped color={draw=myyellow,fill=myyellow},
    mark=*,
    draw=myyellow,
    fill=myyellow,
    opacity=0.8,
    visualization depends on={\thisrow{s}\as\perpointmarksize},
    scatter/@pre marker code/.append style={
        /tikz/mark size=\perpointmarksize
    },
] table {
x       y       s
0.5636 0.8758 0.5
0.5214 0.8871 1.3
0.4748 0.8938 2.1
};

\node[myyellow, opacity=0.8, anchor=west] at (axis cs:0.5636,0.8758) [xshift=-14pt, yshift=-3pt]
{MSAE};

\addplot[
    myyellow,
    very thick,
    opacity=0.8,
    no marks,
] coordinates {
    (0.5367,0.8796)
    (0.5064,0.8915)
    (0.4413,0.8965)
};

\addplot[
    only marks,
    scatter,
    scatter/use mapped color={draw=myyellow,fill=myyellow},
    mark=*,
    draw=myyellow,
    fill=myyellow,
    opacity=0.8,
    visualization depends on={\thisrow{s}\as\perpointmarksize},
    scatter/@pre marker code/.append style={
        /tikz/mark size=\perpointmarksize
    },
] table {
x       y       s
0.5367 0.8796 0.5
0.5064 0.8915 1.3
0.4413 0.8965 2.1
};

\node[myyellow, opacity=0.8, anchor=east] at (axis cs:0.4413,0.8965) [xshift=0pt]
{BatchTopK};

\addplot[
    myyellow,
    very thick,
    opacity=0.8,
    no marks,
] coordinates {
    (0.5840,0.8877)
    (0.5692,0.9028)
    (0.5535,0.9137)
};

\addplot[
    only marks,
    scatter,
    scatter/use mapped color={draw=myyellow,fill=myyellow},
    mark=*,
    draw=myyellow,
    fill=myyellow,
    opacity=0.8,
    visualization depends on={\thisrow{s}\as\perpointmarksize},
    scatter/@pre marker code/.append style={
        /tikz/mark size=\perpointmarksize
    },
] table {
x       y       s
0.5840 0.8877 0.5
0.5692 0.9028 1.3
0.5535 0.9137 2.1
};

\node[myyellow, opacity=0.8, anchor=east] at (axis cs:0.5535,0.9137) [xshift=-4pt, yshift=2pt]
{MpSAE};

\addplot[
    myyellow,
    very thick,
    opacity=0.8,
    no marks,
] coordinates {
    (0.3295,0.8417)
    (0.2750,0.9288)
    (0.2338,1)
};

\addplot[
    only marks,
    scatter,
    scatter/use mapped color={draw=myyellow,fill=myyellow},
    mark=*,
    draw=myyellow,
    fill=myyellow,
    opacity=0.8,
    visualization depends on={\thisrow{s}\as\perpointmarksize},
    scatter/@pre marker code/.append style={
        /tikz/mark size=\perpointmarksize
    },
] table {
x       y       s
0.3295 0.8417 0.25
0.2750 0.9288 0.65
0.2338 1 1.05
};

\node[myyellow, opacity=0.8, anchor=east] at (axis cs:0.2750,0.9288) 
{PCA};

\addplot[
    myyellow,
    very thick,
    opacity=0.8,
    no marks,
] coordinates {
    (0.7328,0.5222)
    (0.5118,0.5717)
    (0.2567,0.7945)
};

\addplot[
    only marks,
    scatter,
    scatter/use mapped color={draw=myyellow,fill=myyellow},
    mark=*,
    draw=myyellow,
    fill=myyellow,
    opacity=0.8,
    visualization depends on={\thisrow{s}\as\perpointmarksize},
    scatter/@pre marker code/.append style={
        /tikz/mark size=\perpointmarksize
    },
] table {
x       y       s
0.7328 0.5222 0.5
0.5118 0.5717 1.3
0.2567 0.7945 2.1
};

\node[myyellow, opacity=0.8, anchor=south west] at (axis cs:0.5118,0.5717) [xshift=-4pt]
{SemiNMF};






\addplot[
    only marks,
    mark=square*,
    mark options={fill=white,draw=black,thick},
    black,
] coordinates {(0.3620,1.0)};

\node[black, opacity=0.8, anchor=south,yshift=1pt] at (axis cs:0.3620,1.0) {DINOv2-B};

\addplot[
    mypink,
    opacity=0.8,
    very thick,
    no marks,
] coordinates {
    (0.6272,1.0000)
    (0.6485,1.0000)
    (0.6677,1.0000)
};

\addplot[
    only marks,
    scatter,
    scatter/use mapped color={draw=mypink,fill=mypink},
    mark=*,
    draw=mypink,
    fill=mypink,
    opacity=0.8,
    visualization depends on={\thisrow{s}\as\perpointmarksize},
    scatter/@pre marker code/.append style={
        /tikz/mark size=\perpointmarksize
    },
] table {
x       y       s
0.6272 1.0000 0.5
0.6485 1.0000 1.3
0.6748 1.0000 2.1
};

\node[mypink, opacity=0.8, anchor=south] at (axis cs:0.6399,1.0000) [yshift=0pt,xshift=-5pt] {\ours \textit{(ours)}};


\addplot[
    gray!70!black,
    densely dashed,
    line width=0.5pt,
    smooth,
    tension=0.6,
    opacity=0.8,
    no marks,
] coordinates {
    (0.3620,1.0000)
    (0.5535,0.9137)
    (0.5692,0.9028)
    (0.5840,0.8877)
    (0.6198,0.8365)
    (0.7328, 0.5222) 
};
\node[gray!70!black, opacity=0.8, anchor=south, rotate=-29] at (axis cs:0.47,0.963) [yshift=2pt, xshift=35pt] {existing Pareto front};


\end{axis}

\pgfresetboundingbox
\path ([xshift=-20pt,yshift=-20pt]current axis.south west) rectangle (current axis.north east);


\end{tikzpicture}
\end{sansmath}


==> figures/scatter_llm_ai.tex <==
\begin{sansmath}
\begin{tikzpicture}
\scriptsize
\sffamily
\begin{axis}[
    width=1\linewidth,
    height=0.68\linewidth,
    xmin=0.50, xmax=1.04,
    ymin=0.50, ymax=0.95,
    xlabel={Faithfulness ($\uparrow$)},
    ylabel={AutoInterp ($\uparrow$)},
    xtick={0.5,0.6,0.7,0.8,0.9,1.0},
    ytick={0.5,0.6,0.7,0.8,0.9},
    label style={font=\scriptsize},
    axis line style={thick},
    enlargelimits=false,
    clip=false,
    axis background/.style={fill=gray!5,rounded corners=1pt},
    grid=both,
    major grid style={gray!30},
    minor grid style={gray!15},
    axis lines=left,
    trim axis left,
    trim axis right,
]
\addplot[
    only marks, scatter, scatter src=explicit symbolic,
    scatter/classes={raw={black},gs={myblue},gt={mypurple},sae={myyellow},dune={mypink}},
    mark=diamond*, mark size=2.2pt, opacity=0.85,
] table[meta=family,x=x,y=y] {
x y family
1.000000 0.620650 raw
0.780804 0.773317 gs
0.833652 0.744398 gs
0.876731 0.716952 gs
0.540204 0.806890 gt
0.640777 0.779677 gt
0.675103 0.758799 gt
0.959318 0.763714 sae
0.946808 0.713617 sae
0.943825 0.802452 sae
0.943467 0.806698 sae
0.999998 0.759500 dune
};

\addplot[
    only marks, scatter, scatter src=explicit symbolic,
    scatter/classes={raw={black},gs={myblue},gt={mypurple},sae={myyellow},dune={mypink}},
    mark=triangle*, mark size=2.2pt, opacity=0.85,
] table[meta=family,x=x,y=y] {
x y family
1.000000 0.651837 raw
0.780804 0.780176 gs
0.833652 0.748235 gs
0.876731 0.732429 gs
0.540204 0.807465 gt
0.640777 0.784734 gt
0.675103 0.767482 gt
0.959318 0.801548 sae
0.946808 0.751901 sae
0.943825 0.823262 sae
0.943467 0.826274 sae
0.999998 0.854571 dune
};

\addplot[
    only marks, scatter, scatter src=explicit symbolic,
    scatter/classes={raw={black},gs={myblue},gt={mypurple},sae={myyellow},dune={mypink}},
    mark=*, mark size=2.2pt, opacity=0.85,
] table[meta=family,x=x,y=y] {
x y family
1.000000 0.672926 raw
0.780804 0.779288 gs
0.833652 0.753623 gs
0.876731 0.739762 gs
0.540204 0.795660 gt
0.640777 0.777023 gt
0.675103 0.767755 gt
0.959318 0.805452 sae
0.946808 0.765228 sae
0.943825 0.816833 sae
0.943467 0.816200 sae
0.999998 0.854786 dune
};

\addplot[
    only marks, scatter, scatter src=explicit symbolic,
    scatter/classes={raw={black},gs={myblue},gt={mypurple},sae={myyellow},dune={mypink}},
    mark=square*, mark size=2.2pt, opacity=0.85,
] table[meta=family,x=x,y=y] {
x y family
1.000000 0.666071 raw
0.780804 0.757380 gs
0.833652 0.746351 gs
0.876731 0.737143 gs
0.540204 0.762811 gt
0.640777 0.755718 gt
0.675103 0.755003 gt
0.959318 0.784238 sae
0.946808 0.761729 sae
0.943825 0.785286 sae
0.943467 0.784427 sae
0.999998 0.834571 dune
};
\end{axis}
\end{tikzpicture}
\end{sansmath}


==> figures/scatter_llm_emb.tex <==
\begin{sansmath}
\begin{tikzpicture}
\scriptsize
\sffamily
\begin{axis}[
    width=1\linewidth,
    height=0.68\linewidth,
    xmin=0.50, xmax=1.04,
    ymin=0.45, ymax=0.95,
    xlabel={Faithfulness ($\uparrow$)},
    ylabel={Embedding ($\uparrow$)},
    xtick={0.5,0.6,0.7,0.8,0.9,1.0},
    ytick={0.5,0.6,0.7,0.8,0.9},
    label style={font=\scriptsize},
    axis line style={thick},
    enlargelimits=false,
    clip=false,
    axis background/.style={fill=gray!5,rounded corners=1pt},
    grid=both,
    major grid style={gray!30},
    minor grid style={gray!15},
    axis lines=left,
    trim axis left,
    trim axis right,
]
\addplot[
    only marks, scatter, scatter src=explicit symbolic,
    scatter/classes={raw={black},gs={myblue},gt={mypurple},sae={myyellow},dune={mypink}},
    mark=diamond*, mark size=2.2pt, opacity=0.85,
] table[meta=family,x=x,y=y] {
x y family
1.000000 0.669097 raw
0.780804 0.827599 gs
0.833652 0.801716 gs
0.876731 0.756091 gs
0.540204 0.847095 gt
0.640777 0.807017 gt
0.675103 0.761261 gt
0.959318 0.787260 sae
0.946808 0.713285 sae
0.943825 0.830117 sae
0.943467 0.829752 sae
0.999998 0.695018 dune
};

\addplot[
    only marks, scatter, scatter src=explicit symbolic,
    scatter/classes={raw={black},gs={myblue},gt={mypurple},sae={myyellow},dune={mypink}},
    mark=triangle*, mark size=2.2pt, opacity=0.85,
] table[meta=family,x=x,y=y] {
x y family
1.000000 0.521753 raw
0.780804 0.839353 gs
0.833652 0.814640 gs
0.876731 0.783219 gs
0.540204 0.852462 gt
0.640777 0.815683 gt
0.675103 0.773939 gt
0.959318 0.829992 sae
0.946808 0.624519 sae
0.943825 0.848252 sae
0.943467 0.851023 sae
0.999998 0.680785 dune
};

\addplot[
    only marks, scatter, scatter src=explicit symbolic,
    scatter/classes={raw={black},gs={myblue},gt={mypurple},sae={myyellow},dune={mypink}},
    mark=*, mark size=2.2pt, opacity=0.85,
] table[meta=family,x=x,y=y] {
x y family
1.000000 0.547172 raw
0.780804 0.856117 gs
0.833652 0.840345 gs
0.876731 0.816350 gs
0.540204 0.862837 gt
0.640777 0.833647 gt
0.675103 0.795739 gt
0.959318 0.860986 sae
0.946808 0.670283 sae
0.943825 0.864904 sae
0.943467 0.866402 sae
0.999998 0.719783 dune
};

\addplot[
    only marks, scatter, scatter src=explicit symbolic,
    scatter/classes={raw={black},gs={myblue},gt={mypurple},sae={myyellow},dune={mypink}},
    mark=square*, mark size=2.2pt, opacity=0.85,
] table[meta=family,x=x,y=y] {
x y family
1.000000 0.608231 raw
0.780804 0.868975 gs
0.833652 0.851978 gs
0.876731 0.832127 gs
0.540204 0.858929 gt
0.640777 0.840912 gt
0.675103 0.816422 gt
0.959318 0.887522 sae
0.946808 0.744762 sae
0.943825 0.887959 sae
0.943467 0.889721 sae
0.999998 0.772874 dune
};
\end{axis}
\end{tikzpicture}
\end{sansmath}


==> figures/scatter_llm_int.tex <==
\begin{sansmath}
\begin{tikzpicture}
\scriptsize
\sffamily
\begin{axis}[
    width=1\linewidth,
    height=0.68\linewidth,
    xmin=0.50, xmax=1.04,
    ymin=0.10, ymax=0.50,
    xlabel={Faithfulness ($\uparrow$)},
    ylabel={Intruder ($\uparrow$)},
    xtick={0.5,0.6,0.7,0.8,0.9,1.0},
    ytick={0.1,0.2,0.3,0.4,0.5},
    label style={font=\scriptsize},
    axis line style={thick},
    enlargelimits=false,
    clip=false,
    axis background/.style={fill=gray!5,rounded corners=1pt},
    grid=both,
    major grid style={gray!30},
    minor grid style={gray!15},
    axis lines=left,
    trim axis left,
    trim axis right,
]
\addplot[
    only marks, scatter, scatter src=explicit symbolic,
    scatter/classes={raw={black},gs={myblue},gt={mypurple},sae={myyellow},dune={mypink}},
    mark=diamond*, mark size=2.2pt, opacity=0.85,
] table[meta=family,x=x,y=y] {
x y family
1.000000 0.203183 raw
0.780804 0.290545 gs
0.833652 0.258573 gs
0.876731 0.237132 gs
0.540204 0.323329 gt
0.640777 0.297010 gt
0.675103 0.269982 gt
0.959318 0.236784 sae
0.946808 0.244069 sae
0.943825 0.284121 sae
0.943467 0.278312 sae
0.999998 0.207991 dune
};

\addplot[
    only marks, scatter, scatter src=explicit symbolic,
    scatter/classes={raw={black},gs={myblue},gt={mypurple},sae={myyellow},dune={mypink}},
    mark=triangle*, mark size=2.2pt, opacity=0.85,
] table[meta=family,x=x,y=y] {
x y family
1.000000 0.201122 raw
0.780804 0.310810 gs
0.833652 0.273599 gs
0.876731 0.259792 gs
0.540204 0.344129 gt
0.640777 0.311623 gt
0.675103 0.283354 gt
0.959318 0.299576 sae
0.946808 0.244982 sae
0.943825 0.344310 sae
0.943467 0.346690 sae
0.999998 0.288628 dune
};

\addplot[
    only marks, scatter, scatter src=explicit symbolic,
    scatter/classes={raw={black},gs={myblue},gt={mypurple},sae={myyellow},dune={mypink}},
    mark=*, mark size=2.2pt, opacity=0.85,
] table[meta=family,x=x,y=y] {
x y family
1.000000 0.204850 raw
0.780804 0.344101 gs
0.833652 0.313262 gs
0.876731 0.299283 gs
0.540204 0.364793 gt
0.640777 0.337198 gt
0.675103 0.311120 gt
0.959318 0.353145 sae
0.946808 0.274413 sae
0.943825 0.390668 sae
0.943467 0.392910 sae
0.999998 0.347285 dune
};

\addplot[
    only marks, scatter, scatter src=explicit symbolic,
    scatter/classes={raw={black},gs={myblue},gt={mypurple},sae={myyellow},dune={mypink}},
    mark=square*, mark size=2.2pt, opacity=0.85,
] table[meta=family,x=x,y=y] {
x y family
1.000000 0.224855 raw
0.780804 0.376663 gs
0.833652 0.370082 gs
0.876731 0.377939 gs
0.540204 0.403296 gt
0.640777 0.386302 gt
0.675103 0.364041 gt
0.959318 0.385210 sae
0.946808 0.318641 sae
0.943825 0.424725 sae
0.943467 0.426250 sae
0.999998 0.383064 dune
};
\end{axis}
\end{tikzpicture}
\end{sansmath}


==> figures/scatter_steering_375.tex <==
\begin{sansmath}
\begin{tikzpicture}

\scriptsize
\sffamily

\begin{axis}[
    width=1\linewidth,
    height=0.75\linewidth,
    xmin=0.00, xmax=1.05,
    ymin=0.00, ymax=1.05,
    xlabel={\small Target Removal ($\uparrow$)},
    ylabel={\small Non-target retention ($\uparrow$)},
    xtick={0,0.2,0.4,0.6,0.8,1},
    ytick={0,0.2,0.4,0.6,0.8,1},
    label style={font=\scriptsize},
    axis line style={thick},
    enlargelimits=false,
    clip=false,
    axis background/.style={fill=gray!5,rounded corners=1pt},
    grid=both,
    major grid style={gray!30},
    minor grid style={gray!15},
    axis lines=left,
    trim axis left,
    trim axis right,
]


\addplot[myyellow, thick, opacity=0.8, no marks] coordinates {
(0.091032,0.797530) (0.296447,0.592105) (0.450423,0.459508)
    (0.730964,0.213017) (0.971235,0.091399)
};
\addplot[only marks, mark=*, myyellow, opacity=0.8]
coordinates { (0.091032,0.797530) (0.296447,0.592105) (0.450423,0.459508) (0.730964,0.213017) (0.971235,0.091399)};
\node[myyellow, opacity=0.8, anchor=north] at (axis cs:0.450423,0.459508) [yshift=-1pt, xshift=-2pt] {ASAE};

\addplot[myyellow, very thick, opacity=0.8, no marks] coordinates {
     (0.027073,0.925842) (0.180372,0.783918) (0.474788,0.640270)
    (0.839255,0.312351) (0.901861,0.171678)
};
\addplot[only marks, mark=*, myyellow, opacity=0.8]
coordinates {(0.027073,0.925842) (0.180372,0.783918) (0.474788,0.640270) (0.839255,0.312351) (0.901861,0.171678)};
\node[myyellow, opacity=0.8, anchor=south west] at (axis cs:0.839255,0.312351) [yshift=4pt, xshift=-9pt] {BatchTopK};

\addplot[myyellow, very thick, opacity=0.8, no marks] coordinates {
     (0.033503,0.916858) (0.234518,0.725943) (0.476819,0.599365)
    (0.791201,0.344404) (0.957699,0.101926)
};
\addplot[only marks, mark=*, myyellow, opacity=0.8]
coordinates { (0.033503,0.916858) (0.234518,0.725943) (0.476819,0.599365) (0.791201,0.344404) (0.957699,0.101926)};
\node[myyellow, opacity=0.8, anchor=east] at (axis cs:0.791201,0.344404) [yshift=-3pt, xshift=9pt] {MSAE};

\addplot[myyellow, very thick, opacity=0.8, no marks] coordinates {
     (0.021320,0.951149) (0.214213,0.594898) (0.528596,0.604295)
    (0.898816,0.315840) (0.978680,0.092710)
};
\addplot[only marks, mark=*, myyellow, opacity=0.8]
coordinates { (0.021320,0.951149) (0.214213,0.594898) (0.528596,0.604295) (0.898816,0.315840) (0.978680,0.092710)};
\node[myyellow, opacity=0.8, anchor=north east] at (axis cs:0.214213,0.594898) [yshift=2pt] {MpSAE};

\addplot[gray!70!black, thick, densely dashed, opacity=0.8, no marks] coordinates {
     (0.010829,0.971718) (0.324873,0.643255) (0.553976,0.412684)
    (0.747208,0.215064) (0.946531,0.091218)
};
\addplot[only marks, mark=*, mark options={fill=black,draw=black}, black, opacity=0.8]
coordinates { (0.010829,0.971718) (0.324873,0.643255) (0.553976,0.412684) (0.747208,0.215064) (0.946531,0.091218)};
\node[black, opacity=0.8, anchor=north] at (axis cs:0.553976,0.412684) [yshift=-3pt, xshift=3pt] {Original};

\addplot[mypink, very thick, opacity=0.8, no marks] coordinates {
     (0.009137,0.970962) (0.213875,0.808994) (0.541117,0.669933) (0.691371,0.562533)
    (0.954653,0.084009)
};
\addplot[only marks, mark=*, mypink, opacity=0.8]
coordinates { (0.009137,0.970962) (0.213875,0.808994) (0.541117,0.669933) (0.691371,0.562533) (0.954653,0.084009)};
\node[mypink, opacity=0.8, anchor=south] at (axis cs:0.541117,0.669933) [yshift=3pt] {\ours \textit{(ours)}};

\addplot[only marks, mark=square*, mark options={fill=white,draw=black,thick}, black]
coordinates {(0.0000,1.0000)};
\node[black, opacity=0.8, anchor=west] at (axis cs:0.0000,1.0000) [xshift=3pt] {no intervention};

\addplot[only marks, mark=square*, mark options={fill=white,draw=black,thick}, black]
coordinates {(1.0000,0.0000)};
\node[black, opacity=0.8, anchor=east] at (axis cs:1.0000,0.0000) [xshift=-10pt, yshift=4pt] {collapsed model};

\end{axis}

\pgfresetboundingbox
\path ([xshift=-20pt,yshift=-20pt]current axis.south west) rectangle (current axis.north east);

\end{tikzpicture}
\end{sansmath}


==> figures/steering_attribution_cake2.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\scriptsize\sffamily,
    >=latex,
    arrow/.style={->, draw=myblue!80, line width=0.6pt},
    edge/.style={->, draw=black!40, line width=0.35pt},
    unit/.style={
        circle,
        minimum size=3.4mm,
        inner sep=0pt,
        draw=myblue!80,
        fill=myblue!14,
        line width=0.5pt
    },
    subunit/.style={
        circle,
        minimum size=3.4mm,
        inner sep=0pt,
        line width=0.6pt
    },
    polyunit/.style={
        circle,
        minimum size=5.8mm,
        inner sep=0pt,
        draw=myblue!80,
        line width=0.65pt,
        path picture={
            \fill[mypink!70]
                (path picture bounding box.center) --
                ++(90:3.2mm)
                arc[start angle=90,end angle=210,radius=3.2mm] -- cycle;
            \fill[myorange!70]
                (path picture bounding box.center) --
                ++(210:3.2mm)
                arc[start angle=210,end angle=330,radius=3.2mm] -- cycle;
            \fill[myblue!20]
                (path picture bounding box.center) --
                ++(330:3.2mm)
                arc[start angle=330,end angle=450,radius=3.2mm] -- cycle;
        }
    },
    captionbox/.style={
        rounded corners=3pt,
        draw=myblue,
        fill=myblue!20,
        line width=0.5pt,
        align=left,
        text width=3cm,
        inner sep=3.25pt
    }
]

\sffamily


\node[
    draw=myblue,
    rounded corners=1pt,
    line width=3pt,
    inner sep=0pt
] (image) at (-0.30,0.58) {
    \includegraphics[
        width=2.45cm,
        height=2.45cm,
        keepaspectratio
    ]{assets/steering_iclr/cake.jpg}
};
\node[
    rounded corners=2pt,
    draw=myblue,
    fill=myblue!20,
    line width=0.6pt,
    align=center,
    inner xsep=1.5pt,
    inner ysep=1.2pt
] (query) at (-0.30,-0.82) {
    \textit{Is there a \textcolor{myyellow!80}{cake}?}\\[-0pt]
     $\nabla (f(\mathbf{x})_\text{Yes} - f(\mathbf{x})_\text{No})$
};
\draw[->, draw=myblue!80, line width=0.75pt]
    (image.east) to[out=10,in=190] node[midway, below, font=\scriptsize,
    text=black, yshift=-2mm] {} (1.55,0.02);

\draw[dashed, rounded corners=3pt, draw=myblue, fill=myblue!20, line width=0.65pt]
    (1.5,-1.32) rectangle (5.15,1.65);
\node[font=\scriptsize] at (1.9,1.35) {$L-1$\strut};
\node[font=\scriptsize\bfseries] at (3.35,1.35) {\ours layer\strut};
\node[font=\scriptsize] at (4.75,1.35) {$L$\strut};

\node[unit] (lminusTop) at (1.85,1) {};
\node[unit] (lminusPink) at (1.85,0.60) {};
\node[unit] (lminusOrange) at (1.85,0.00) {};
\node[unit] (lminusYellow) at (1.85,-0.60) {};
\node[font=\small] at (1.85,-0.95) {$\vdots$};


\node[subunit, fill=mypink!65, draw=mypink!85] (pink) at (3.35,0.60) {};
\node[subunit, fill=myorange!65, draw=myorange!85] (orange) at (3.35,0.00) {};
\node[subunit, fill=myyellow!55, draw=myyellow!80, line width=0.9pt] (yellow) at (3.35,-0.60) {};

\draw[edge, draw=black!20, line width=0.65pt] (lminusTop.east) -- (pink.west);
\draw[edge, draw=black!20, line width=0.65pt] (lminusTop.east) -- (orange.west);
\draw[edge, draw=black!20, line width=0.65pt] (lminusTop.east) -- (yellow.west);

\draw[edge, draw=mypink!85, line width=0.65pt]
    (lminusPink.east) -- (pink.west);
\draw[edge, draw=myorange!85, line width=0.65pt]
    (lminusOrange.east) -- (orange.west);
\draw[edge, draw=myyellow!80, line width=0.75pt]
    (lminusYellow.east) -- (yellow.west);

\node[unit] (lTop) at (4.75,1) {};
\node[font=\small] at (4.75,-0.95) {$\vdots$};
\draw[edge, draw=black!20, line width=0.65pt] (lminusTop.east) -- (lTop.west);


\node[polyunit] (merged) at (4.75,0.01) {};
\draw[edge, draw=mypink!85, line width=0.65pt]
    (pink.east) -- (merged.west);
\draw[edge, draw=myorange!85, line width=0.65pt]
    (orange.east) -- (merged.west);

\draw[mypurple, line width=0.8pt]
    ($(yellow.center)+(-0.075,0.075)$) -- ($(yellow.center)+(0.075,-0.075)$);
\draw[mypurple, line width=0.8pt]
    ($(yellow.center)+(-0.075,-0.075)$) -- ($(yellow.center)+(0.075,0.075)$);
\node[
    font=\fontsize{5}{5.25}\selectfont,
    text=black
] at (3.35,-1.05)
{\makecell{\textbf{Intervention:}\\ Suppress cake units $\rightarrow 0$}};

\node[font=\fontsize{4}{4.75}\selectfont, text=black] at (4.75,-0.55)
{\makecell{\textit{Cake signal} \\ \textit{missing}}};


\draw[->, draw=myblue!80, line width=0.75pt]
    (query.east) to[out=10,in=190] node[midway, below, font=\scriptsize,
    text=black, yshift=-2mm] {} (1.55,0.02);

\node[captionbox] (baseline) at (7.5,1) {
   \textbf{Baseline caption:}\\[-0pt]
   
   \textcolor{black!60}{...The words ``Happy Birthday'' are elegantly written in blue icing on the}
   \textit{\textcolor{myyellow!80}{cake}} \textcolor{black!60}{...}
   };
\node[captionbox] (intervention) at (7.5,-0.6) {
    \textbf{After intervention:}\\[-0pt]
    {\textcolor{black!60}{...The words ``Happy Birthday'' are elegantly inscribed in blue icing on the }\textit{\textcolor{mypurple}{bread}}} \textcolor{black!60}{...}
};
\draw[arrow, draw=myblue!80] (5.15,0.35) -- (baseline.west);
\draw[arrow, draw=mypurple] (5.15,-0.35) -- (intervention.west);

\end{tikzpicture}


==> figures/steering_attribution_car.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\footnotesize,
    >=latex,
    arrow/.style={->, draw=myblue!80, line width=0.6pt},
    edge/.style={->, draw=black!40, line width=0.35pt},
    unit/.style={
        circle,
        minimum size=3.4mm,
        inner sep=0pt,
        draw=myblue!80,
        fill=myblue!14,
        line width=0.5pt
    },
    subunit/.style={
        circle,
        minimum size=3.4mm,
        inner sep=0pt,
        line width=0.6pt
    },
    polyunit/.style={
        circle,
        minimum size=5.8mm,
        inner sep=0pt,
        draw=myblue!80,
        line width=0.65pt,
        path picture={
            \fill[mypink!70]
                (path picture bounding box.center) --
                ++(90:3.2mm)
                arc[start angle=90,end angle=210,radius=3.2mm] -- cycle;
            \fill[myorange!70]
                (path picture bounding box.center) --
                ++(210:3.2mm)
                arc[start angle=210,end angle=330,radius=3.2mm] -- cycle;
            \fill[myblue!20]
                (path picture bounding box.center) --
                ++(330:3.2mm)
                arc[start angle=330,end angle=450,radius=3.2mm] -- cycle;
        }
    },
    captionbox/.style={
        rounded corners=3pt,
        draw=myblue,
        fill=myblue!20,
        line width=0.5pt,
        align=left,
        text=black!55,
        font=\fontsize{5.5}{6.5}\selectfont\sffamily,
        text width=3.2cm,
        inner sep=3.25pt
    }
]

\node[
    draw=myblue,
    rounded corners=1pt,
    line width=3pt,
    inner sep=0pt
] (image) at (0.30,0.58) {
    \includegraphics[
        width=2.25cm,
        height=2.25cm,
        keepaspectratio
    ]{assets/steering_iclr/car.jpg}
};

\node[
    rounded corners=2pt,
    draw=myblue,
    fill=myblue!20,
    line width=0.6pt,
    align=center,
    inner xsep=1.5pt,
    inner ysep=1.2pt
] (query) at (0.30,-0.82) {
    \tiny\textit{Is there a \textcolor{myyellow!80}{car}?}\\[-2pt]
    \tiny $\nabla (f(\mathbf{x})_\text{Yes} - f(\mathbf{x})_\text{No})$
};

\draw[->, draw=myblue!80, line width=0.75pt]
    (image.east) to[out=10,in=190]
    node[midway, below, font=\scriptsize, text=black, yshift=-2mm] {}
    (2.55,0.02);

\draw[
    dashed,
    rounded corners=3pt,
    draw=myblue,
    fill=myblue!20,
    line width=0.65pt
] (2.5,-1.32) rectangle (6.15,1.65);

\node[font=\scriptsize] at (2.9,1.35) {$L-1$};
\node[font=\scriptsize\bfseries] at (4.35,1.35) {\ours layer};
\node[font=\scriptsize] at (5.75,1.35) {$L$};

\node[unit] (lminusTop) at (2.95,1) {};
\node[unit] (lminusPink) at (2.95,0.60) {};
\node[unit] (lminusOrange) at (2.95,0.00) {};
\node[unit] (lminusYellow) at (2.95,-0.60) {};
\node[font=\small] at (2.95,-0.98) {$\vdots$};

\node[subunit, fill=mypink!65, draw=mypink!85] (pink) at (4.35,0.60) {};
\node[subunit, fill=myorange!65, draw=myorange!85] (orange) at (4.35,0.00) {};
\node[
    subunit,
    fill=myyellow!55,
    draw=myyellow!80,
    line width=0.9pt
] (yellow) at (4.35,-0.60) {};

\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (pink.west);
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (orange.west);
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (yellow.west);

\draw[edge, draw=mypink!85, line width=0.65pt]
    (lminusPink.east) -- (pink.west);
\draw[edge, draw=myorange!85, line width=0.65pt]
    (lminusOrange.east) -- (orange.west);
\draw[edge, draw=myyellow!80, line width=0.75pt]
    (lminusYellow.east) -- (yellow.west);

\node[unit] (lTop) at (5.75,1) {};
\node[font=\small] at (5.75,-0.98) {$\vdots$};
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (lTop.west);

\node[polyunit] (merged) at (5.75,0.01) {};
\draw[edge, draw=mypink!85, line width=0.65pt]
    (pink.east) -- (merged.west);
\draw[edge, draw=myorange!85, line width=0.65pt]
    (orange.east) -- (merged.west);

\draw[mypurple, line width=0.8pt]
    ($(yellow.center)+(-0.075,0.075)$) --
    ($(yellow.center)+(0.075,-0.075)$);
\draw[mypurple, line width=0.8pt]
    ($(yellow.center)+(-0.075,-0.075)$) --
    ($(yellow.center)+(0.075,0.075)$);

\node[
    font=\fontsize{5}{5.25}\selectfont,
    text=black
] at (4.35,-1.05) {
    \makecell{
        \textbf{Intervention:} \\
        Suppress car units $\rightarrow 0$
    }
};

\node[
    font=\fontsize{4}{5.75}\selectfont,
    text=black
] at (5.75,-0.55) {
    \makecell{
        \textit{Car signal} \\
        \textit{missing}
    }
};

\draw[->, draw=myblue!80, line width=0.75pt]
    (query.east) to[out=10,in=190]
    node[midway, below, font=\scriptsize, text=black, yshift=-2mm] {}
    (2.55,0.02);

\node[captionbox] (baseline) at (2.55,-3) {
    \parbox[t][2cm][t]{3.2cm}{
        \raggedright
        {\textcolor{black}{\textbf{Baseline caption}}}\par\vspace{1.5pt}
       The image captures a moment on a rainy day at an \textit{\textcolor{myyellow!80}{intersection}}. The viewer's perspective is from inside a \textit{\textcolor{myyellow!80}{car}}, looking out through a rain-speckled \textit{\textcolor{myyellow!80}{windshield}}. The street sign reading "Washington" is clearly visible, indicating the location. 
    }
};

\node[captionbox] (intervention) at (6.1,-3) {
    \parbox[t][2cm][t]{3.2cm}{
        \raggedright
        {\textcolor{black}{\textbf{After intervention}}}\par\vspace{1.5pt}
        The image captures a moment on a rainy day in a \textit{\textcolor{mypurple}{residential area}}. The scene is viewed through a \textit{\textcolor{mypurple}{window}}, which is speckled with raindrops, adding a sense of immediacy and immersion. The main focus is a street sign reading "Washington", mounted on a pole.
    }
};

\draw[arrow, draw=myblue!80]
    (4.325,-1.32) to[out=-120,in=90] (baseline.north);

\draw[arrow, draw=mypurple]
    (4.325,-1.32) to[out=-60,in=90] (intervention.north);

\end{tikzpicture}


==> figures/steering_attribution_dog.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\footnotesize,
    >=latex,
    arrow/.style={->, draw=myblue!80, line width=0.6pt},
    edge/.style={->, draw=black!40, line width=0.35pt},
    unit/.style={
        circle,
        minimum size=3.4mm,
        inner sep=0pt,
        draw=myblue!80,
        fill=myblue!14,
        line width=0.5pt
    },
    subunit/.style={
        circle,
        minimum size=3.4mm,
        inner sep=0pt,
        line width=0.6pt
    },
    polyunit/.style={
        circle,
        minimum size=5.8mm,
        inner sep=0pt,
        draw=myblue!80,
        line width=0.65pt,
        path picture={
            \fill[mypink!70]
                (path picture bounding box.center) --
                ++(90:3.2mm)
                arc[start angle=90,end angle=210,radius=3.2mm] -- cycle;
            \fill[myorange!70]
                (path picture bounding box.center) --
                ++(210:3.2mm)
                arc[start angle=210,end angle=330,radius=3.2mm] -- cycle;
            \fill[myblue!20]
                (path picture bounding box.center) --
                ++(330:3.2mm)
                arc[start angle=330,end angle=450,radius=3.2mm] -- cycle;
        }
    },
    captionbox/.style={
        rounded corners=3pt,
        draw=myblue,
        fill=myblue!20,
        line width=0.5pt,
        align=left,
        text=black!55,
        font=\fontsize{5.5}{6.5}\selectfont\sffamily,
        text width=3.2cm,
        inner sep=3.25pt
    }
]

\node[
    draw=myblue,
    rounded corners=1pt,
    line width=3pt,
    inner sep=0pt
] (image) at (0.30,0.58) {
    \includegraphics[
        width=2.25cm,
        height=2.25cm,
        keepaspectratio
    ]{assets/steering_iclr/dog.jpg}
};

\node[
    rounded corners=2pt,
    draw=myblue,
    fill=myblue!20,
    line width=0.6pt,
    align=center,
    inner xsep=1.5pt,
    inner ysep=1.2pt
] (query) at (0.30,-0.82) {
    \tiny\textit{Is there a \textcolor{myyellow!80}{dog}?}\\[-2pt]
    \tiny $\nabla (f(\mathbf{x})_\text{Yes} - f(\mathbf{x})_\text{No})$
};

\draw[->, draw=myblue!80, line width=0.75pt]
    (image.east) to[out=10,in=190]
    node[midway, below, font=\scriptsize, text=black, yshift=-2mm] {}
    (2.55,0.02);
\draw[->, draw=myblue!80, line width=0.75pt]
    (query.east) to[out=10,in=190]
    node[midway, below, font=\scriptsize, text=black, yshift=-2mm] {}
    (2.55,0.02);

\draw[
    dashed,
    rounded corners=3pt,
    draw=myblue,
    fill=myblue!20,
    line width=0.65pt
] (2.5,-1.32) rectangle (6.15,1.65);

\node[font=\scriptsize] at (2.9,1.35) {$L-1$};
\node[font=\scriptsize\bfseries] at (4.35,1.35) {\ours layer};
\node[font=\scriptsize] at (5.75,1.35) {$L$};

\node[unit] (lminusTop) at (2.85,1) {};
\node[unit] (lminusPink) at (2.85,0.60) {};
\node[unit] (lminusOrange) at (2.85,0.00) {};
\node[unit] (lminusYellow) at (2.85,-0.60) {};
\node[font=\small] at (2.85,-0.98) {$\vdots$};

\node[subunit, fill=mypink!65, draw=mypink!85] (pink) at (4.35,0.60) {};
\node[subunit, fill=myorange!65, draw=myorange!85] (orange) at (4.35,0.00) {};
\node[
    subunit,
    fill=myyellow!55,
    draw=myyellow!80,
    line width=0.9pt
] (yellow) at (4.35,-0.60) {};

\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (pink.west);
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (orange.west);
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (yellow.west);

\draw[edge, draw=mypink!85, line width=0.65pt]
    (lminusPink.east) -- (pink.west);
\draw[edge, draw=myorange!85, line width=0.65pt]
    (lminusOrange.east) -- (orange.west);
\draw[edge, draw=myyellow!80, line width=0.75pt]
    (lminusYellow.east) -- (yellow.west);

\node[unit] (lTop) at (5.75,1) {};
\node[font=\small] at (5.75,-0.98) {$\vdots$};
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (lTop.west);

\node[polyunit] (merged) at (5.75,0.01) {};
\draw[edge, draw=mypink!85, line width=0.65pt]
    (pink.east) -- (merged.west);
\draw[edge, draw=myorange!85, line width=0.65pt]
    (orange.east) -- (merged.west);

\draw[mypurple, line width=0.8pt]
    ($(yellow.center)+(-0.075,0.075)$) --
    ($(yellow.center)+(0.075,-0.075)$);
\draw[mypurple, line width=0.8pt]
    ($(yellow.center)+(-0.075,-0.075)$) --
    ($(yellow.center)+(0.075,0.075)$);

\node[
    font=\fontsize{5}{5.25}\selectfont,
    text=black
] at (4.35,-1.05) {
    \makecell{
        \textbf{Intervention:} \\
        Suppress dog units $\rightarrow 0$
    }
};

\node[
    font=\fontsize{4}{4.75}\selectfont,
    text=black
] at (5.75,-0.55) {
    \makecell{
        \textit{Dog signal} \\
        \textit{missing}
    }
};



\node[captionbox] (baseline) at (2.55,-3.1) {
    \parbox[t][2.3cm][t]{3.2cm}{
        \raggedright
        {\textcolor{black}{\textbf{Baseline caption}}}\par\vspace{1.5pt}
        In the heart of the image, a small \textit{\textcolor{myyellow!80}{dog}} with a coat of white and brown fur is comfortably nestled on a bed. The \textit{\textcolor{myyellow!80}{dog's}} eyes, full of curiosity, are locked onto the camera, as if it's posing for a portrait. The bed, adorned with a beige blanket, provides a warm and cozy backdrop to this charming scene.
    }
};

\node[captionbox] (intervention) at (6.1,-3.1) {
    \parbox[t][2.3cm][t]{3.2cm}{
        \raggedright
        {\textcolor{black}{\textbf{After intervention}}}\par\vspace{1.5pt}
        In the center of the image, a small, white and black \textit{\textcolor{mypurple}{bird}} with long, pointed ears is resting on a bed. The \textit{\textcolor{mypurple}{bird}} is facing the camera, giving us a clear view of its features. The bed is covered with a beige blanket, providing a soft and cozy environment for the \textit{\textcolor{mypurple}{bird}}.
    }
};

\draw[arrow, draw=myblue!80]
    (4.325,-1.32) to[out=-120,in=90] (baseline.north);

\draw[arrow, draw=mypurple]
    (4.325,-1.32) to[out=-60,in=90] (intervention.north);

\end{tikzpicture}


==> figures/steering_attribution_laptop.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\footnotesize,
    >=latex,
    arrow/.style={->, draw=myblue!80, line width=0.6pt},
    edge/.style={->, draw=black!40, line width=0.35pt},
    unit/.style={
        circle,
        minimum size=3.4mm,
        inner sep=0pt,
        draw=myblue!80,
        fill=myblue!14,
        line width=0.5pt
    },
    subunit/.style={
        circle,
        minimum size=3.4mm,
        inner sep=0pt,
        line width=0.6pt
    },
    polyunit/.style={
        circle,
        minimum size=5.8mm,
        inner sep=0pt,
        draw=myblue!80,
        line width=0.65pt,
        path picture={
            \fill[mypink!70]
                (path picture bounding box.center) --
                ++(90:3.2mm)
                arc[start angle=90,end angle=210,radius=3.2mm] -- cycle;
            \fill[myorange!70]
                (path picture bounding box.center) --
                ++(210:3.2mm)
                arc[start angle=210,end angle=330,radius=3.2mm] -- cycle;
            \fill[myblue!20]
                (path picture bounding box.center) --
                ++(330:3.2mm)
                arc[start angle=330,end angle=450,radius=3.2mm] -- cycle;
        }
    },
    captionbox/.style={
        rounded corners=3pt,
        draw=myblue,
        fill=myblue!20,
        line width=0.5pt,
        align=left,
        text=black!55,
        font=\fontsize{5.5}{6.5}\selectfont\sffamily,
        text width=3.2cm,
        inner sep=3.25pt
    }
]

\node[
    draw=myblue,
    rounded corners=1pt,
    line width=3pt,
    inner sep=0pt
] (image) at (0.30,0.58) {
    \includegraphics[
        width=2.25cm,
        height=2.25cm,
        keepaspectratio
    ]{assets/steering_iclr/laptop.jpg}
};

\node[
    rounded corners=2pt,
    draw=myblue,
    fill=myblue!20,
    line width=0.6pt,
    align=center,
    inner xsep=1.5pt,
    inner ysep=1.2pt
] (query) at (0.30,-0.82) {
    \tiny\textit{Is there a \textcolor{myyellow!80}{laptop}?}\\[-2pt]
    \tiny $\nabla (f(\mathbf{x})_\text{Yes} - f(\mathbf{x})_\text{No})$
};

\draw[->, draw=myblue!80, line width=0.75pt]
    (image.east) to[out=10,in=190]
    node[midway, below, font=\scriptsize, text=black, yshift=-2mm] {}
    (2.55,0.02);

\draw[
    dashed,
    rounded corners=3pt,
    draw=myblue,
    fill=myblue!20,
    line width=0.65pt
] (2.5,-1.32) rectangle (6.15,1.65);

\node[font=\scriptsize] at (2.9,1.35) {$L-1$};
\node[font=\scriptsize\bfseries] at (4.35,1.35) {\ours layer};
\node[font=\scriptsize] at (5.75,1.35) {$L$};

\node[unit] (lminusTop) at (2.85,1) {};
\node[unit] (lminusPink) at (2.85,0.60) {};
\node[unit] (lminusOrange) at (2.85,0.00) {};
\node[unit] (lminusYellow) at (2.85,-0.60) {};
\node[font=\small] at (2.85,-0.98) {$\vdots$};

\node[subunit, fill=mypink!65, draw=mypink!85] (pink) at (4.35,0.60) {};
\node[subunit, fill=myorange!65, draw=myorange!85] (orange) at (4.35,0.00) {};
\node[
    subunit,
    fill=myyellow!55,
    draw=myyellow!80,
    line width=0.9pt
] (yellow) at (4.35,-0.60) {};

\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (pink.west);
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (orange.west);
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (yellow.west);

\draw[edge, draw=mypink!85, line width=0.65pt]
    (lminusPink.east) -- (pink.west);
\draw[edge, draw=myorange!85, line width=0.65pt]
    (lminusOrange.east) -- (orange.west);
\draw[edge, draw=myyellow!80, line width=0.75pt]
    (lminusYellow.east) -- (yellow.west);

\node[unit] (lTop) at (5.75,1) {};
\node[font=\small] at (5.75,-0.98) {$\vdots$};
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (lTop.west);

\node[polyunit] (merged) at (5.75,0.01) {};
\draw[edge, draw=mypink!85, line width=0.65pt]
    (pink.east) -- (merged.west);
\draw[edge, draw=myorange!85, line width=0.65pt]
    (orange.east) -- (merged.west);

\draw[mypurple, line width=0.8pt]
    ($(yellow.center)+(-0.075,0.075)$) --
    ($(yellow.center)+(0.075,-0.075)$);
\draw[mypurple, line width=0.8pt]
    ($(yellow.center)+(-0.075,-0.075)$) --
    ($(yellow.center)+(0.075,0.075)$);

\node[
    font=\fontsize{5}{5.25}\selectfont,
    text=black
] at (4.35,-1.05) {
    \makecell{
        \textbf{Intervention:} \\
        Suppress laptop units $\rightarrow 0$
    }
};

\node[
    font=\fontsize{3.75}{4.75}\selectfont,
    text=black
] at (5.75,-0.55) {
    \makecell{
        \textit{Laptop signal} \\
        \textit{missing}
    }
};

\draw[->, draw=myblue!80, line width=0.75pt]
    (query.east) to[out=10,in=190]
    node[midway, below, font=\scriptsize, text=black, yshift=-2mm] {}
    (2.55,0.02);

\node[captionbox] (baseline) at (2.55,-3.1) {
    \parbox[t][2.3cm][t]{3.2cm}{
        \raggedright
        {\textcolor{black}{\textbf{Baseline caption}}}\par\vspace{1.5pt}
        In the image, a man is comfortably seated on a black leather couch in a living room. He is casually dressed in a gray t-shirt adorned with a yellow graphic and blue jeans. His attention is focused on a black \textit{\textcolor{myyellow!80}{laptop}} that rests on his lap, suggesting he might be working or browsing the internet. 
    }
};

\node[captionbox] (intervention) at (6.1,-3.1) {
    \parbox[t][2.3cm][t]{3.2cm}{
        \raggedright
        {\textcolor{black}{\textbf{After intervention}}}\par\vspace{1.5pt}
        In the center of the image, a man is comfortably seated on a black leather couch, engrossed in a conversation on the \textit{\textcolor{mypurple}{phone}}. He's casually dressed in a gray t-shirt adorned with a yellow graphic and blue jeans. His feet are casually propped up on the armrest of the couch...
    }
};

\draw[arrow, draw=myblue!80]
    (4.325,-1.32) to[out=-120,in=90] (baseline.north);

\draw[arrow, draw=mypurple]
    (4.325,-1.32) to[out=-60,in=90] (intervention.north);

\end{tikzpicture}


==> figures/steering_attribution_pizza.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\footnotesize,
    >=latex,
    arrow/.style={->, draw=myblue!80, line width=0.6pt},
    edge/.style={->, draw=black!40, line width=0.35pt},
    unit/.style={
        circle,
        minimum size=3.4mm,
        inner sep=0pt,
        draw=myblue!80,
        fill=myblue!14,
        line width=0.5pt
    },
    subunit/.style={
        circle,
        minimum size=3.4mm,
        inner sep=0pt,
        line width=0.6pt
    },
    polyunit/.style={
        circle,
        minimum size=5.8mm,
        inner sep=0pt,
        draw=myblue!80,
        line width=0.65pt,
        path picture={
            \fill[mypink!70]
                (path picture bounding box.center) --
                ++(90:3.2mm)
                arc[start angle=90,end angle=210,radius=3.2mm] -- cycle;
            \fill[myorange!70]
                (path picture bounding box.center) --
                ++(210:3.2mm)
                arc[start angle=210,end angle=330,radius=3.2mm] -- cycle;
            \fill[myblue!20]
                (path picture bounding box.center) --
                ++(330:3.2mm)
                arc[start angle=330,end angle=450,radius=3.2mm] -- cycle;
        }
    },
    captionbox/.style={
        rounded corners=3pt,
        draw=myblue,
        fill=myblue!20,
        line width=0.5pt,
        align=left,
        text=black!55,
        font=\fontsize{5.5}{6.5}\selectfont\sffamily,
        text width=3.2cm,
        inner sep=3.25pt
    }
]

\node[
    draw=myblue,
    rounded corners=1pt,
    line width=3pt,
    inner sep=0pt
] (image) at (0.30,0.58) {
    \includegraphics[
        width=2.25cm,
        height=2.25cm,
        keepaspectratio
    ]{assets/steering_iclr/pizza.jpg}
};

\node[
    rounded corners=2pt,
    draw=myblue,
    fill=myblue!20,
    line width=0.6pt,
    align=center,
    inner xsep=1.5pt,
    inner ysep=1.2pt
] (query) at (0.30,-0.82) {
    \tiny\textit{Is there a \textcolor{myyellow!80}{pizza}?}\\[-2pt]
    \tiny $\nabla (f(\mathbf{x})_\text{Yes} - f(\mathbf{x})_\text{No})$
};

\draw[->, draw=myblue, line width=0.75pt]
    (image.east) to[out=10,in=190]
    node[midway, below, font=\scriptsize, text=black, yshift=-2mm] {}
    (2.55,0.02);

\draw[
    dashed,
    rounded corners=3pt,
    draw=myblue,
    fill=myblue!20,
    line width=0.65pt
] (2.5,-1.32) rectangle (6.15,1.65);

\node[font=\scriptsize] at (2.9,1.35) {$L-1$};
\node[font=\scriptsize\bfseries] at (4.35,1.35) {\ours layer};
\node[font=\scriptsize] at (5.75,1.35) {$L$};

\node[unit] (lminusTop) at (2.85,1) {};
\node[unit] (lminusPink) at (2.85,0.60) {};
\node[unit] (lminusOrange) at (2.85,0.00) {};
\node[unit] (lminusYellow) at (2.85,-0.60) {};
\node[font=\small] at (2.85,-0.98) {$\vdots$};

\node[subunit, fill=mypink!65, draw=mypink!85] (pink) at (4.35,0.60) {};
\node[subunit, fill=myorange!65, draw=myorange!85] (orange) at (4.35,0.00) {};
\node[
    subunit,
    fill=myyellow!55,
    draw=myyellow!80,
    line width=0.9pt
] (yellow) at (4.35,-0.60) {};

\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (pink.west);
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (orange.west);
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (yellow.west);

\draw[edge, draw=mypink!85, line width=0.65pt]
    (lminusPink.east) -- (pink.west);
\draw[edge, draw=myorange!85, line width=0.65pt]
    (lminusOrange.east) -- (orange.west);
\draw[edge, draw=myyellow!80, line width=0.75pt]
    (lminusYellow.east) -- (yellow.west);

\node[unit] (lTop) at (5.75,1) {};
\node[font=\small] at (5.75,-0.98) {$\vdots$};
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (lTop.west);

\node[polyunit] (merged) at (5.75,0.01) {};
\draw[edge, draw=mypink!85, line width=0.65pt]
    (pink.east) -- (merged.west);
\draw[edge, draw=myorange!85, line width=0.65pt]
    (orange.east) -- (merged.west);

\draw[mypurple, line width=0.8pt]
    ($(yellow.center)+(-0.075,0.075)$) --
    ($(yellow.center)+(0.075,-0.075)$);
\draw[mypurple, line width=0.8pt]
    ($(yellow.center)+(-0.075,-0.075)$) --
    ($(yellow.center)+(0.075,0.075)$);

\node[
    font=\fontsize{5}{5.25}\selectfont,
    text=black
] at (4.35,-1.05) {
    \makecell{
        \textbf{Intervention:} \\
        Suppress pizza units $\rightarrow 0$
    }
};

\node[
    font=\fontsize{4}{5.75}\selectfont,
    text=black
] at (5.75,-0.55) {
    \makecell{
        \textit{Pizza signal} \\
        \textit{missing}
    }
};

\draw[->, draw=myblue, line width=0.75pt]
    (query.east) to[out=10,in=190]
    node[midway, below, font=\scriptsize, text=black, yshift=-2mm] {}
    (2.55,0.02);

\node[captionbox] (baseline) at (2.55,-3.4) {
    \parbox[t][3cm][t]{3.2cm}{
        \raggedright
        {\textcolor{black}{\textbf{Baseline caption}}}\par\vspace{1.5pt}
        The image captures a tantalizing scene of a freshly baked \textit{\textcolor{myyellow!80}{pizza}}, resting on a rustic wooden board. The \textit{\textcolor{myyellow!80}{pizza}}, with its golden crust, is generously topped with a vibrant green arugula and slices of pink prosciutto. ... The \textit{\textcolor{myyellow!80}{pizza}} is placed on a wooden board, which adds a rustic charm to the scene. The background is blurred, drawing focus to the mouth-watering \textit{\textcolor{myyellow!80}{pizza}} in the foreground. 
    }
};

\node[captionbox] (intervention) at (6.1,-3.4) {
    \parbox[t][3cm][t]{3.2cm}{
        \raggedright
        {\textcolor{black}{\textbf{After intervention}}}\par\vspace{1.5pt}
        The image captures a close-up view of a rustic wooden table, upon which
        rests a large, \textit{\textcolor{mypurple}{flatbread-like dish}}. The
        \textit{\textcolor{mypurple}{dish}} is generously adorned with a vibrant medley
        of green and red ingredients. The green leaves, possibly spinach or
        arugula, are scattered across the surface, ... red slices of ham that are interspersed among them. The \textit{\textcolor{mypurple}{dish}} itself is a light brown color, ... be made from \textit{\textcolor{mypurple}{whole grain or rye flour}}. 
    }
};

\draw[arrow, draw=myblue!80]
    (4.325,-1.32) to[out=-120,in=90] (baseline.north);

\draw[arrow, draw=mypurple]
    (4.325,-1.32) to[out=-60,in=90] (intervention.north);

\end{tikzpicture}


==> figures/steering_attribution_train.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\footnotesize,
    >=latex,
    arrow/.style={->, draw=myblue!80, line width=0.6pt},
    edge/.style={->, draw=black!40, line width=0.35pt},
    unit/.style={
        circle,
        minimum size=3.4mm,
        inner sep=0pt,
        draw=myblue!80,
        fill=myblue!14,
        line width=0.5pt
    },
    subunit/.style={
        circle,
        minimum size=3.4mm,
        inner sep=0pt,
        line width=0.6pt
    },
    polyunit/.style={
        circle,
        minimum size=5.8mm,
        inner sep=0pt,
        draw=myblue!80,
        line width=0.65pt,
        path picture={
            \fill[mypink!70]
                (path picture bounding box.center) --
                ++(90:3.2mm)
                arc[start angle=90,end angle=210,radius=3.2mm] -- cycle;
            \fill[myorange!70]
                (path picture bounding box.center) --
                ++(210:3.2mm)
                arc[start angle=210,end angle=330,radius=3.2mm] -- cycle;
            \fill[myblue!20]
                (path picture bounding box.center) --
                ++(330:3.2mm)
                arc[start angle=330,end angle=450,radius=3.2mm] -- cycle;
        }
    },
    captionbox/.style={
        rounded corners=3pt,
        draw=myblue,
        fill=myblue!20,
        line width=0.5pt,
        align=left,
        text=black!55,
        font=\fontsize{5.5}{6.5}\selectfont\sffamily,
        text width=3.2cm,
        inner sep=3.25pt
    }
]

\node[
    draw=myblue,
    rounded corners=1pt,
    line width=3pt,
    inner sep=0pt
] (image) at (0.30,0.58) {
    \includegraphics[
        width=2cm,
        height=2cm,
        keepaspectratio
    ]{assets/steering_iclr/train.jpg}
};

\node[
    rounded corners=2pt,
    draw=myblue,
    fill=myblue!20,
    line width=0.6pt,
    align=center,
    inner xsep=1.5pt,
    inner ysep=1.2pt
] (query) at (0.30,-0.82) {
    \tiny\textit{Is there a \textcolor{myyellow!80}{train}?}\\[-2pt]
    \tiny $\nabla (f(\mathbf{x})_\text{Yes} - f(\mathbf{x})_\text{No})$
};

\draw[->, draw=myblue!80, line width=0.75pt]
    (image.east) to[out=10,in=190]
    node[midway, below, font=\scriptsize, text=black, yshift=-2mm] {}
    (2.55,0.02);

\draw[
    dashed,
    rounded corners=3pt,
    draw=myblue,
    fill=myblue!20,
    line width=0.65pt
] (2.5,-1.32) rectangle (6.15,1.65);

\node[font=\scriptsize] at (2.9,1.35) {$L-1$};
\node[font=\scriptsize\bfseries] at (4.35,1.35) {\ours layer};
\node[font=\scriptsize] at (5.75,1.35) {$L$};

\node[unit] (lminusTop) at (2.85,1) {};
\node[unit] (lminusPink) at (2.85,0.60) {};
\node[unit] (lminusOrange) at (2.85,0.00) {};
\node[unit] (lminusYellow) at (2.85,-0.60) {};
\node[font=\small] at (2.85,-0.98) {$\vdots$};

\node[subunit, fill=mypink!65, draw=mypink!85] (pink) at (4.35,0.60) {};
\node[subunit, fill=myorange!65, draw=myorange!85] (orange) at (4.35,0.00) {};
\node[
    subunit,
    fill=myyellow!55,
    draw=myyellow!80,
    line width=0.9pt
] (yellow) at (4.35,-0.60) {};

\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (pink.west);
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (orange.west);
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (yellow.west);

\draw[edge, draw=mypink!85, line width=0.65pt]
    (lminusPink.east) -- (pink.west);
\draw[edge, draw=myorange!85, line width=0.65pt]
    (lminusOrange.east) -- (orange.west);
\draw[edge, draw=myyellow!80, line width=0.75pt]
    (lminusYellow.east) -- (yellow.west);

\node[unit] (lTop) at (5.75,1) {};
\node[font=\small] at (5.75,-0.98) {$\vdots$};
\draw[edge, draw=black!20, line width=0.65pt]
    (lminusTop.east) -- (lTop.west);

\node[polyunit] (merged) at (5.75,0.01) {};
\draw[edge, draw=mypink!85, line width=0.65pt]
    (pink.east) -- (merged.west);
\draw[edge, draw=myorange!85, line width=0.65pt]
    (orange.east) -- (merged.west);

\draw[mypurple, line width=0.8pt]
    ($(yellow.center)+(-0.075,0.075)$) --
    ($(yellow.center)+(0.075,-0.075)$);
\draw[mypurple, line width=0.8pt]
    ($(yellow.center)+(-0.075,-0.075)$) --
    ($(yellow.center)+(0.075,0.075)$);

\node[
    font=\fontsize{5}{5.25}\selectfont,
    text=black
] at (4.35,-1.05) {
    \makecell{
        \textbf{Intervention:} \\
        Suppress train units $\rightarrow 0$
    }
};

\node[
    font=\fontsize{4}{5.75}\selectfont,
    text=black
] at (5.75,-0.55) {
    \makecell{
        \textbf{Train signal} \\
        \textbf{missing}
    }
};

\draw[->, draw=myblue!80, line width=0.75pt]
    (query.east) to[out=10,in=190]
    node[midway, below, font=\scriptsize, text=black, yshift=-2mm] {}
    (2.55,0.02);

\node[captionbox] (baseline) at (2.55,-3.4) {
    \parbox[t][3cm][t]{3.2cm}{
        \raggedright
        {\textcolor{black}{\textbf{Baseline caption}}}\par\vspace{1.5pt}
        The image captures a moment in a bustling \textit{\textcolor{myyellow!80}{train}} yard, where a maroon and yellow diesel \textit{\textcolor{myyellow!80}{locomotive}} is the star of the scene. The \textit{\textcolor{myyellow!80}{locomotive}}, facing towards the right side of the image, is in motion, pulling a red passenger car behind it. The \textit{\textcolor{myyellow!80}{train}} is on a track that is nestled amidst gravel and rocks, adding a rugged charm to the scene.
    }
};

\node[captionbox] (intervention) at (6.1,-3.4) {
    \parbox[t][3cm][t]{3.2cm}{
        \raggedright
        {\textcolor{black}{\textbf{After intervention}}}\par\vspace{1.5pt}
        The image captures a scene of a maroon and yellow \textit{\textcolor{mypurple}{tractor}}, parked on a gravel path. The \textit{\textcolor{mypurple}{tractor}}, with its yellow front and maroon body, stands out against the backdrop of a cloudy sky. It's equipped with two large round headlights and a smaller one on the front, ready to illuminate the path it's on. The \textit{\textcolor{mypurple}{tractor}} is positioned on the left side of the image, facing towards the right, as if ready to embark on a journey. 
    }
};

\draw[arrow, draw=myblue!80]
    (4.325,-1.32) to[out=-120,in=90] (baseline.north);

\draw[arrow, draw=mypurple]
    (4.325,-1.32) to[out=-60,in=90] (intervention.north);

\end{tikzpicture}


==> figures/teaser_new.tex <==
\begin{tikzpicture}[
    nnnode/.style={
        circle,
        draw=gray,
        fill=gray!20,
        fill opacity=1.0,
        text opacity=1,
        line width=0.8pt
    },
    nnnodebig/.style={
        circle,
        draw=myblue,
        dashed,
        fill=myblue!20,
        fill opacity=1.0,
        text opacity=1,
        line width=0.8pt
    },
    nnedge/.style={
        draw=black!70,
        line width=0.3pt
    },
    pizza1small/.style n args={1}{
        nnnode,
        draw=myblue,
        minimum size=6mm,
        fill=#1,
        fill opacity=0.60
    },
    pizza3small/.style n args={3}{
        nnnode,
        draw=myblue,
        minimum size=6mm,
        path picture={
            \fill[#1, fill opacity=0.60]
                (path picture bounding box.center) --
                ++(90:5mm)
                arc[start angle=90,end angle=210,radius=5mm] -- cycle;
            \fill[#2, fill opacity=0.60]
                (path picture bounding box.center) --
                ++(210:5mm)
                arc[start angle=210,end angle=330,radius=5mm] -- cycle;
            \fill[#3, fill opacity=0.60]
                (path picture bounding box.center) --
                ++(330:5mm)
                arc[start angle=330,end angle=450,radius=5mm] -- cycle;
        }
    },
    pizza1big/.style n args={1}{
        rectangle,
        draw=myblue,
        fill=myblue!20,
        fill opacity=1.0,
        text opacity=1,
        line width=0.8pt,
        minimum width=3.8cm,   %
        minimum height=1.3cm,  %
        rounded corners=4pt,
        fill=#1,
        fill opacity=0.60
    },
    pizza2big/.style 2 args={
        nnnode,
        draw=myblue,
        minimum size=1.5cm,
        path picture={
            \fill[#1, fill opacity=0.60]
                (path picture bounding box.center) --
                ++(90:15mm) arc[start angle=90,end angle=270,radius=15mm] -- cycle;
            \fill[#2, fill opacity=0.60]
                (path picture bounding box.center) --
                ++(-90:15mm) arc[start angle=-90,end angle=90,radius=15mm] -- cycle;
        }
    },
    pizza3big/.style n args={3}{
    minimum width=1.33cm,
    minimum height=3.9cm,
    inner sep=0pt,
    outer sep=0pt,
    path picture={
        \begin{scope}[shift={(path picture bounding box.center)}]
            \fill[#1!85!myblue!60, opacity=1.00, rounded corners=4pt]
                (-0.65cm,0.625cm) rectangle (0.65cm,1.9cm);
            \fill[#1!85!myblue!60, opacity=1.00]
                (-0.65cm,0.625cm) rectangle (0.65cm,1.30cm);
            \fill[#2, opacity=0.60]
                (-0.65cm,-0.625cm) rectangle (0.65cm,0.625cm);
            \fill[#3!80!myblue!60, opacity=1.00, rounded corners=4pt]
                (-0.65cm,-1.9cm) rectangle (0.65cm,-0.625cm);
            \fill[#3!80!myblue!60, opacity=1.00]
                (-0.65cm,-1.30cm) rectangle (0.65cm,-0.625cm);
            \draw[myblue, line width=0.8pt, rounded corners=4pt,line join=round, line cap=round]
               (-0.65cm,-1.9cm) rectangle (0.65cm,1.9cm);
        \end{scope}
    }
},
    imagenode/.style 2 args={
        draw=#1,
        draw opacity=0.0,
        rounded corners=2.5mm,
        line width=1pt,
        inner sep=0pt,
        minimum width=#2,
        minimum height=#2
    },
    roundimagenode/.style n args={3}{
        draw=#1,
        draw opacity=0,
        rectangle,
        rounded corners=4pt,   %
        line width=0pt,
        inner sep=0pt,
        minimum width=#2,
        minimum height=#2,
        path picture={
            \clip[rounded corners=4pt]
                (path picture bounding box.south west)
                rectangle
                (path picture bounding box.north east);
            \node at (path picture bounding box.center) {
                \includegraphics[width=#2,height=#2]{#3}
            };
        }
    }
]

\sffamily


\def\Xoffset{8}
\def\Yoffset{0.8}


\def\xone{0}
\def\xtwo{3}
\def\xthree{6}
\def\dy{0.9}

\node[nnnode, minimum size=6mm] (a_l1n1) at (\xone,0*\dy) {};
\node[nnnode, minimum size=6mm] (a_l1n2) at (\xone,1*\dy) {};
\node[nnnode, minimum size=6mm] (a_l1n3) at (\xone,2*\dy) {};
\node[nnnode, minimum size=6mm] (a_l1n4) at (\xone,3*\dy) {};

\node at (\xone,-1*\dy) {$L-1$};

\node[nnnode, minimum size=6mm] (a_l2n3) at (\xtwo,2.4*\dy) {};
\node[nnnode, minimum size=6mm] (a_l2n2) at (\xtwo,3.4*\dy) {};
\node[nnnodebig, minimum size=3.3cm] (a_l2n1) at (\xtwo,0*\dy) {};

\node[pizza1small={mypink}]   (a_l2d1) at (\xtwo-0.6,-1*\dy) {};
\node[pizza1small={myorange}] (a_l2d2) at (\xtwo-0.6,0*\dy) {};
\node[pizza1small={myyellow}] (a_l2d3) at (\xtwo-0.6,1*\dy) {};

\node[pizza3small={myorange}{mypink}{myyellow}] (a_l2d5) at (\xtwo+1.0,0*\dy) {};
\node[black] at (\xtwo+1.0,-0.6*\dy) {\tiny \shortstack{Original\\[-2pt]unit}};
\node[black] at (\xtwo+0.3,1.2*\dy) {\tiny \shortstack{Dis-\\[-2pt]entangled\\[-2pt]units}};

\node at (\xtwo,-2.3*\dy) {$L$};
\node[black] at (\xtwo+1.4,-1.8*\dy) {\small \ours};

\node[nnnode, minimum size=6mm] (a_l3n1) at (\xthree,0.5*\dy) {};
\node[nnnode, minimum size=6mm] (a_l3n2) at (\xthree,1.5*\dy) {};
\node[nnnode, minimum size=6mm] (a_l3n3) at (\xthree,2.5*\dy) {};

\node at (\xthree,-0.5*\dy) {$L+1$};

\foreach \src in {a_l1n1,a_l1n2,a_l1n3,a_l1n4} {
    \foreach \dst in {a_l2n2,a_l2n3} {
        \draw[nnedge] (\src) -- (\dst);
    }
}

\draw[nnedge] (a_l1n4) -- (a_l2d3);
\draw[nnedge] (a_l1n3) -- (a_l2d2);
\draw[nnedge] (a_l1n2) -- (a_l2d1);
\draw[nnedge] (a_l1n1) -- (a_l2d3);
\draw[nnedge] (a_l1n1) -- (a_l2d2);

\draw[nnedge] (a_l2d3) -- (a_l2d5);
\draw[nnedge] (a_l2d2) -- (a_l2d5);
\draw[nnedge] (a_l2d1) -- (a_l2d5);

\foreach \src in {a_l2n3,a_l2n2,a_l2d5} {
    \foreach \dst in {a_l3n1,a_l3n2,a_l3n3} {
        \draw[nnedge] (\src) -- (\dst);
    }
}

\node[
    draw,
    rectangle,
    dashed,
    rounded corners=0.4cm,
    minimum width=0.8cm,
    minimum height=2.6cm
] at (2.4,0) {};


\def\dybig{1.6}
\def\offset{0.26cm}
\def\xtwo{2.5}

\node[nnnodebig, minimum size=5.25cm,rectangle, rounded corners=8pt, minimum width=6.5cm] (b_l2n1)
  at ($(\xtwo-0.3,0*\dybig-0.125)+(\Xoffset,\Yoffset)$) {};

\node[pizza1big={mypink}] (b_l2d1)
  at ($(\xtwo-1.4,-1*\dybig)+(\Xoffset,\Yoffset)$) {};
\node[pizza1big={myorange}] (b_l2d2)
  at ($(\xtwo-1.4,0*\dybig)+(\Xoffset,\Yoffset)$) {};
\node[pizza1big={myyellow}] (b_l2d3)
  at ($(\xtwo-1.4,1*\dybig)+(\Xoffset,\Yoffset)$) {};

\node[pizza3big={myyellow}{myorange}{mypink}] (b_l2d5)
  at ($(\xtwo+2.0,0*\dybig)+(\Xoffset,\Yoffset)$) {};
\node[black]
  at ($(\xtwo+2.0,-2.2)+(\Xoffset,\Yoffset)$)
  {\tiny \shortstack{Original\\[-2pt]unit}};

\node[black]
  at ($(\xtwo-1.4,-1*\dybig-0.9)+(\Xoffset,\Yoffset)$)
  {\tiny \shortstack{Disentangled units}};

\draw[nnedge] (b_l2d3) -- (b_l2d5);
\draw[nnedge] (b_l2d2) -- (b_l2d5);
\draw[nnedge] (b_l2d1) -- (b_l2d5);











\def\imgoffset{1.25cm}
\def\imgsize{1.2cm}

\foreach \i/\xoff in {0/-\imgoffset,1/0cm,2/\imgoffset} {
  \node[
    roundimagenode={myyellow}{\imgsize}{assets/neuron_0108/concept_00/top_images/000\i.jpg}
  ] at ($(b_l2d3)+(\xoff,0)$) {};
}

\foreach \i/\xoff in {0/-\imgoffset,1/0cm,2/\imgoffset} {
  \node[
    roundimagenode={myorange}{\imgsize}{assets/neuron_0108/concept_01/top_images/000\i.jpg}
  ] at ($(b_l2d2)+(\xoff,0)$) {};
}

\foreach \i/\xoff in {0/-\imgoffset,1/0cm,2/\imgoffset} {
  \node[
    roundimagenode={mypink}{\imgsize}{assets/neuron_0108/concept_02/top_images/000\i.jpg}
  ] at ($(b_l2d1)+(\xoff,0)$) {};
}




\node[
  roundimagenode={myyellow}{\imgsize}{assets/neuron_0108/concept_00/top_images/0000.jpg}
] at ($(b_l2d5)+(0,\imgoffset)$) {};

\node[
  roundimagenode={myorange}{\imgsize}{assets/neuron_0108/concept_01/top_images/0000.jpg}
] at ($(b_l2d5)$) {};

\node[
  roundimagenode={mypink}{\imgsize}{assets/neuron_0108/concept_02/top_images/0000.jpg}
] at ($(b_l2d5)+(0,-\imgoffset)$) {};


\draw[dashed, thick, myblue]
  (b_l2n1.south west) to[out=200, in=-20] (a_l2n1.south east);

\end{tikzpicture}

